Analysing Time-Stamped Co-Editing Networks in Software Development Teams using git2net

Data from software repositories have become an important foundation for the empirical study of software engineering processes. A recurring theme in the repository mining literature is the inference of developer networks capturing e.g. collaboration, coordination, or communication from the commit history of projects. Most of the studied networks are based on the co-authorship of software artefacts. Because this neglects detailed information on code changes and code ownership we introduce git2net, a scalable python software that facilitates the extraction of fine-grained co-editing networks in large git repositories. It uses text mining techniques to analyse the detailed history of textual modifications within files. We apply our tool in two case studies using GitHub repositories of multiple Open Source as well as a commercial software project. Specifically, we use data on more than 1.2 million commits and more than 25'000 developers to test a hypothesis on the relation between developer productivity and co-editing patterns in software teams. We argue that git2net opens up a massive new source of high-resolution data on human collaboration patterns that can be used to advance theory in empirical software engineering, computational social science, and organisational studies.

==> coediting_network.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=1.2]\sffamily
    	\tikzset{every loop/.style={}}
    
    	\coordinate (offset) at (0,.5);
    	\coordinate (distance) at (0,.6);
    	
    	%%% TIMELINE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (A) at (0,0);
    	\draw[-latex, black!70] ($(A)+(0,5.7)$) node[above, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{A}} -- (A) node[below] {time};
    	
    	\coordinate (B) at (1,0);
    	\draw[-latex, black!70] ($(B)+(0,5.7)$) node[above, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{B}} -- (B);
    
    	\coordinate (C) at (2,0);
    	\draw[-latex, black!70] ($(C)+(0,5.7)$) node[above, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{C}} -- (C);
    	
    	%%% A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (x) at ($(A)+(offset)+8*(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(A)+(offset)+7*(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(A)+(offset)+5*(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(A)+(offset)+2*(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(A)+(offset)+(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(A)+(offset)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	%%% B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (x) at ($(B)+(offset)+8*(distance)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)+7*(distance)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)+6*(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)+5*(distance)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)+4*(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)+3*(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)+2*(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	%%% C %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (x) at ($(C)+(offset)+7*(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(C)+(offset)+6*(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(C)+(offset)+2*(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(C)+(offset)+(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(C)+(offset)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	%%% CONNECTIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\draw[-latex, customY] ($(B)+(offset)+6*(distance)-(.3,0)$) -- node[right] {} ($(A)+(offset)+8*(distance)+(.3,0)$);
    	\draw[-latex, customY] ($(B)+(offset)+6*(distance)-(.3,0)$) -- node[left] {} ($(A)+(offset)+7*(distance)+(.3,0)$);
    	\path[-latex, customB] ($(C)+(offset)+6*(distance)+(.3,0)$) edge[bend right] node[right,xshift=-.6mm] {2} ($(C)+(offset)+7*(distance)+(.3,0)$);
    	\draw[-latex, customY] ($(A)+(offset)+5*(distance)+(.3,0)$) -- node[pos=.35, left] {} ($(B)+(offset)+6*(distance)-(.3,0)$);
    	\path[-latex, customG] ($(B)+(offset)+5*(distance)+(.3,0)$) edge[bend right=15] node[pos=.72, left] {} ($(B)+(offset)+7*(distance)+(.3,0)$);
    	\path[-latex, customG] ($(B)+(offset)+5*(distance)+(.3,0)$) edge[bend right=15] node[pos=.75, right] {} ($(B)+(offset)+8*(distance)+(.3,0)$);
    	\draw[-latex, customB] ($(B)+(offset)+4*(distance)+(.3,0)$) -- node[pos=.5, right] {} ($(C)+(offset)+6*(distance)-(.3,0)$);
    	\draw[-latex, customB] ($(B)+(offset)+4*(distance)+(.3,0)$) -- node[pos=.85, left] {} ($(C)+(offset)+7*(distance)-(.3,0)$);
    	\draw[-latex, customY] ($(B)+(offset)+3*(distance)-(.3,0)$) -- node[pos=.65, left] {} ($(A)+(offset)+5*(distance)+(.3,0)$);
    	\draw[-latex, customY] ($(B)+(offset)+3*(distance)-(.3,0)$) -- node[pos=.75, left] {} ($(A)+(offset)+7*(distance)+(.3,0)$);
    	\path[-latex, customY] ($(B)+(offset)+3*(distance)-(.3,0)$) edge[bend left=10] node[pos=.78, left] {} ($(B)+(offset)+6*(distance)-(.3,0)$);
    	\draw[-latex, customB] ($(A)+(offset)+2*(distance)+(.3,0)$) -- node[pos=.5, right] {} ($(B)+(offset)+4*(distance)-(.3,0)$);
    	\draw[-latex, customB] ($(A)+(offset)+2*(distance)+(.3,0)$) to[out=-50, in=180] ($(B)+(offset)+1.45*(distance)+(.1,0)$) to[out=0, in=267.614]	($(B)+(offset)+2*(distance)+(.5,0)$) to[out=87.614, in=267.614] node[right] {} ($(C)+(offset)+6*(distance)-(.3,0)$);
    	\path[-latex, customB] ($(B)+(offset)+2*(distance)+(.3,0)$) edge[bend right=15] node[pos=.5, right] {} ($(B)+(offset)+4*(distance)+(.3,0)$);
    	\draw[-latex, customY] ($(C)+(offset)+2*(distance)-(.3,0)$) -- node[pos=.6, right] {2} ($(B)+(offset)+3*(distance)+(.3,0)$);
    	\draw[-latex, customY] ($(A)+(offset)+1*(distance)+(.3,0)$) -- node[pos=.5, above] {} ($(B)+(offset)+3*(distance)-(.3,0)$);
    	\draw[-latex, customB] ($(C)+(offset)+1*(distance)-(.3,0)$) -- node[pos=.5, below] {} ($(B)+(offset)+2*(distance)+(.3,0)$);
    	\path[-latex, customB] ($(C)+(offset)+1*(distance)-(.3,0)$) edge[bend left=20] node[pos=.5, below] {} ($(A)+(offset)+2*(distance)+(.3,0)$);
    	\draw[-latex, customG] ($(A)+(offset)+(.3,0)$) -- node[pos=.5, left] {} ($(B)+(offset)+7*(distance)-(.3,0)$);
    	\draw[-latex, customY] ($(B)+(offset)-(.3,0)$) -- node[pos=.2, left] {} ($(A)+(offset)+1*(distance)+(.3,0)$);
    	\draw[-latex, customG] ($(C)+(offset)-(.3,0)$) -- node[pos=.1, xshift=0.4mm, left] {2} ($(B)+(offset)+5*(distance)+(.3,0)$);
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\draw[black!70, dashed] (2.625, 0) -- (2.625, 6.3);
    	
    	%%% TIMELINE2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (A) at (3.25,0);
    	\coordinate (B) at (4.25,0);
    	\coordinate (C) at (5.25,0);
    	
    	\draw[fill=black!20, draw=none, rounded corners] ($(A)+(offset)+1.5*(distance)-(0.5,0)$) -| ($(C)+(offset)+5.5*(distance)+(0.5,0)$) -| cycle;
    	\draw[-latex, ultra thick, black!20, line width=1pt] ($(C)+(0.5,3.15)$) -- ($(C)+(1,3.15)$);
    	
    	\draw[-latex, black!70] ($(A)+(0,5.7)$) node[above, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{A}} -- (A);
    	\draw[-latex, black!70] ($(B)+(0,5.7)$) node[above, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{B}} -- (B);
    	\draw[-latex, black!70] ($(C)+(0,5.7)$) node[above, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{C}} -- (C);
    	
    	\coordinate (x) at ($(offset)+8*(distance)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (1a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (1b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (1c) at ($(C)+(x)$) {};
    	
    	\coordinate (x) at ($(offset)+7*(distance)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (2a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (2b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (2c) at ($(C)+(x)$) {};
    	
    	\coordinate (x) at ($(offset)+6*(distance)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (3a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (3b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (3c) at ($(C)+(x)$) {};
    	
    	\coordinate (x) at ($(offset)+5*(distance)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (4a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (4b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (4c) at ($(C)+(x)$) {};
    	
    	\coordinate (x) at ($(offset)+4*(distance)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (5a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (5b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (5c) at ($(C)+(x)$) {};
    	
    	\coordinate (x) at ($(offset)+3*(distance)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (6a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (6b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (6c) at ($(C)+(x)$) {};
    	
    	\coordinate (x) at ($(offset)+2*(distance)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (7a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (7b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (7c) at ($(C)+(x)$) {};
    	
    	\coordinate (x) at ($(offset)+1*(distance)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (8a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (8b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (8c) at ($(C)+(x)$) {};
    	
    	\coordinate (x) at ($(offset)$);
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (9a) at ($(A)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (9b) at ($(B)+(x)$) {};
    	\node[circle, draw=black!70, fill=white, inner sep=0, minimum width=2mm] (9c) at ($(C)+(x)$) {};
    	
    	%%% CONNECTIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\draw[-latex, thick, customY] (3b) -- node[above, yshift=-.6mm] {2} (3a);
    	\path[thick, customB] (3c) edge [out=50, in=-50, loop] node[right, xshift=-.6mm] {2} (3c);
    	
    	\draw[-latex, thick, customY] (4a) -- node[above] {} (4b);
    	\path[thick, customG] (4b) edge [out=50, in=-50, loop] node[right, xshift=-.6mm] {2} (4b);
    	
    	\draw[-latex, thick, customB] (5b) -- node[above, yshift=-.6mm] {2} (5c);
    	
    	\draw[-latex, thick, customY] (6b) -- node[above, yshift=-.6mm] {2} (6a);
    	\path[thick, customY] (6b) edge [out=50, in=-50, loop] node[right] {} (6b);
    	
    	\draw[-latex, thick, customB] (7a) -- node[above] {} (7b);
    	\draw[-latex, thick, customB] (7a) edge[bend right=20] node[pos=.77, below] {} (7c);
    	\path[thick, customB] (7b) edge [out=40, in=140, loop] node[pos=.8, above] {} (7b);
    	\draw[-latex, thick, customY] (7c) -- node[above, yshift=-.6mm] {2} (7b);
    	
    	
    	\draw[-latex, thick, customY] (8a) -- node[above] {} (8b);
    	\draw[-latex, thick, customB] (8c) edge[bend left=20] node[pos=.77, below] {} (8a);
    	\draw[-latex, thick, customB] (8c) -- node[above] {} (8b);
    	
    	\draw[-latex, thick, customG] (9a) edge[bend left=15] node[pos=.35, above] {} (9b);
    	\draw[-latex, thick, customY] (9b) edge[bend left=15] node[pos=.35, below] {} (9a);
    	\draw[-latex, thick, customG] (9c) -- node[above, yshift=-.6mm] {2} (9b);
    	
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\draw[black!70, dashed] (5.875, 0) -- (5.875, 6.3);
    	
    	%%% NETWORK %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=black!70] (B) at (7.5, 4.01602540378) {\textbf{B}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=black!70] (A) at (6.5, 2.28397459622) {\textbf{A}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=black!70] (C) at (8.5, 2.28397459622) {\textbf{C}};
    	
    	%%% CONNECTIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\draw[-latex] (A) edge[bend left=15] node[left] {2} (B);
    	\draw[-latex] (A) -- node[above] {} (C);
    	
    	\draw[-latex] (B) edge[bend left=15] node[right] {2} (A);
    	\draw[-latex] (B) edge [out=60, in=120, loop] node[above] {4} (B);
    	\draw[-latex] (B) edge[bend right=15] node[left] {2} (C);
    	
    	\draw[-latex] (C) edge[bend right=15] node[right] {2} (B);
    	
    \end{tikzpicture}
    \caption{Process of generating a co-editing network from git commits. To enhance readability, each commits only modifies a single file. Three different colour coded files are considered. Edited lines are shown in red. For all edits, edges to the commit containing the original line are shown on the left hand side. Link weights are determined based on the number of lines changed. A time stamped link between the authors of the modified lines is recorded once the edit takes place (cf. centre figure). The resulting set of time stamped edges can either be analysed itself or aggregated into co-editing networks via a sliding window analysis as shown on the right. Unless indicated otherwise, all edge weights are 1.}
    \label{fig:coediting_network}
\end{figure}

==> dag.tex <==
 \begin{figure}[b!]
    \centering
    \begin{tikzpicture}[scale=1.2]\sffamily
    	\tikzset{every loop/.style={}}
    
    	\coordinate (offset) at (0,.6);
    	\coordinate (distance) at (0,.8);
    	
    	%%% TIMELINE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (A) at (0,0);
    	\coordinate (B) at (1,0);
    	\coordinate (C) at (2,0);
    
    	\draw[-latex, black!70] ($(B)+(-.25,4.3)$) -- ($(B)-(.25,0)$) node[left] {time};
    	
    	\coordinate (x) at ($(A)+(offset)+4*(distance)$);
    	\draw[black!30, thick, rounded corners, fill=white] ($(x)+(-1.2,-.35)$) -| ($(x)+(2.7,.35)$) -- ($(x)+(-1.2,.35)$) -- cycle;
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=black!70] at ($(x)-(.85,0)$) {\textbf{1}};
    	
    	\coordinate (x) at ($(A)+(offset)+3*(distance)$);
    	\draw[black!30, thick, rounded corners, fill=white] ($(x)+(-1.2,-.35)$) -| ($(x)+(2.7,.35)$) -- ($(x)+(-1.2,.35)$) -- cycle;
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=black!70] at ($(x)-(.85,0)$) {\textbf{2}};
    	
    	\coordinate (x) at ($(A)+(offset)+2*(distance)$);
    	\draw[black!30, thick, rounded corners, fill=white] ($(x)+(-1.2,-.35)$) -| ($(x)+(2.7,.35)$) -- ($(x)+(-1.2,.35)$) -- cycle;
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=black!70] at ($(x)-(.85,0)$) {\textbf{3}};
    	
    	\coordinate (x) at ($(A)+(offset)+(distance)$);
    	\draw[black!30, thick, rounded corners, fill=white] ($(x)+(-1.2,-.35)$) -| ($(x)+(2.7,.35)$) -- ($(x)+(-1.2,.35)$) -- cycle;
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=black!70] at ($(x)-(.85,0)$) {\textbf{4}};
    	
    	\coordinate (x) at ($(A)+(offset)$);
    	\draw[black!30, thick, rounded corners, fill=white] ($(x)+(-1.2,-.35)$) -| ($(x)+(2.7,.35)$) -- ($(x)+(-1.2,.35)$) -- cycle;
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=black!70] at ($(x)-(.85,0)$) {\textbf{5}};
    	
    	%%% A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (x) at ($(A)+(offset)+4*(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(A)+(offset)+3*(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(A)+(offset)+2*(distance)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(A)+(offset)$);
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	%%% B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (x) at ($(B)+(offset)+3*(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)+1*(distance)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(B)+(offset)$);
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customY, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customY, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	%%% C %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (x) at ($(C)+(offset)+4*(distance)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    		
    	\coordinate (x) at ($(C)+(offset)+2*(distance)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(C)+(offset)+(distance)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	\coordinate (x) at ($(C)+(offset)$);
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
    	\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
    	\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
    	\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
    	\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
    	
    	%%% CONNECTIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\path[-latex, customB] ($(A)+(offset)+3*(distance)+(.3,0)$) edge[bend right=15] node[pos=.75, right, xshift=-.3mm] {2} ($(A)+(offset)+4*(distance)+(.3,0)$);
    	\path[-latex, customB] ($(A)+(offset)+2*(distance)-(.3,0)$) edge[bend left=15] node[pos=.5, right] {} ($(A)+(offset)+4*(distance)-(.3,0)$);
    	\path[-latex, customB] ($(A)+(offset)+2*(distance)+(.3,0)$) edge[bend right=15] node[pos=.5, right] {} ($(A)+(offset)+3*(distance)+(.3,0)$);
    	\path[-latex, customB] ($(A)+(offset)+0*(distance)+(.3,0)$) edge[bend right=15] node[pos=.5, right] {} ($(A)+(offset)+3*(distance)+(.3,0)$);
    	
    	\path[-latex, customY] ($(B)+(offset)+1*(distance)-(.3,0)$) edge[bend left=15] node[pos=.5, right] {} ($(B)+(offset)+3*(distance)-(.3,0)$);
    	\path[-latex, customY] ($(B)+(offset)+0*(distance)+(.3,0)$) edge[bend right=15] node[pos=.5, right] {} ($(B)+(offset)+3*(distance)+(.3,0)$);
    	
    	\path[-latex, customG] ($(C)+(offset)+2*(distance)+(.3,0)$) edge[bend right=15] node[pos=.5, right, xshift=-.6mm] {2} ($(C)+(offset)+4*(distance)+(.3,0)$);
    	\path[-latex, customG] ($(C)+(offset)+1*(distance)+(.3,0)$) edge[bend right=15] node[pos=.5, right] {} ($(C)+(offset)+2*(distance)+(.3,0)$);
    	\path[-latex, customG] ($(C)+(offset)+1*(distance)-(.3,0)$) edge[bend left=15] node[pos=.5, right] {} ($(C)+(offset)+4*(distance)-(.3,0)$);
    	\path[-latex, customG] ($(C)+(offset)+0*(distance)+(.3,0)$) edge[bend right=15] node[pos=.5, right] {} ($(C)+(offset)+2*(distance)+(.3,0)$);
    	
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\coordinate (x) at (2.8,0);
    	\coordinate (y) at ($4*(distance)+(0,.7)$);
    	\draw[black!70, rounded corners=3, thick] ($(x)+(offset)-(0,.35)$) -| ($(x)+(offset)+.5*(y)+(.2,-.35)$) -- ($(x)+(offset)+.5*(y)+(.4,-.35)$) -- ($(x)+(offset)+.5*(y)+(.2,-.35)$) |- ($(x)+(offset)+(y)-(0,.35)$);
    		
    	%%% NETWORK %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customB] (B1) at ($(A)+(offset)+4*(distance)+(4.6,0)$) {\textbf{1}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customB] (B2) at ($(A)+(offset)+3.5*(distance)+(3.6,0)$) {\textbf{2}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customB] (B3) at ($(A)+(offset)+3.5*(distance)+(5.6,0)$) {\textbf{3}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customB] (B5) at ($(A)+(offset)+3*(distance)+(4.6,0)$) {\textbf{5}};
    	
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customY] (Y2) at ($(A)+(offset)+2*(distance)+(4.6,0)$) {\textbf{2}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customY] (Y4) at ($(A)+(offset)+2*(distance)+(3.6,0)$) {\textbf{4}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customY] (Y5) at ($(A)+(offset)+2*(distance)+(5.6,0)$) {\textbf{5}};
    	
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customG] (G1) at ($(A)+(offset)+1*(distance)+(4.6,0)$) {\textbf{1}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customG] (G3) at ($(A)+(offset)+.5*(distance)+(3.6,0)$) {\textbf{3}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customG] (G4) at ($(A)+(offset)+.5*(distance)+(5.6,0)$) {\textbf{4}};
    	\node[white, circle, draw=none, minimum size=5.5mm, inner sep=0mm, fill=customG] (G5) at ($(A)+(offset)+0*(distance)+(4.6,0)$) {\textbf{5}};
    	
    	%%% CONNECTIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\draw[-latex, customB] (B5) -- (B2);
    	\draw[-latex, customB] (B3) -- (B2);
    	\draw[-latex, customB] (B3) -- (B1);
    	\draw[-latex, customB] (B2) -- node[pos=.35,above] {2} (B1);
    	
    	\draw[-latex, customY] (Y5) -- (Y2);
    	\draw[-latex, customY] (Y4) -- (Y2);
    	
    	\draw[-latex, customG] (G5) -- (G3);
    	\draw[-latex, customG] (G4) -- (G3);
    	\draw[-latex, customG] (G4) -- (G1);
    	\draw[-latex, customG] (G3) -- node[pos=.35,above] {2} (G1);
    			
    \end{tikzpicture}
    \caption{Process of creating file based directed acyclic co-editing graphs. The left hand side shows a set of commits modifying three colour coded files. For each file a directed acyclic graph is generated linking consecutive commits with overlapping changes.}
     \label{fig:dag}
 \end{figure}

==> editing_paths.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}[scale=1.2]\sffamily
		
		\tikzset{every loop/.style={}}
		
		\coordinate (offset) at (-.5,0);
		\coordinate (distance) at (-1,0);
		
		%%% TIMELINE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\coordinate (A) at (0,0);
		\draw[-latex, black!30] ($(A)-(9,0)$) node[left, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{A}} -- (A);
		
		\coordinate (B) at (0,-1);
		\draw[-latex, black!30] ($(B)-(9,0)$) node[left, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{B}} -- (B);
		
		\coordinate (C) at (0,-2);
		\draw[-latex, black!30] ($(C)-(9,0)$) node[left, ultra thick, white, circle, draw=white, minimum size=6mm, inner sep=0mm, fill=black!70] {\textbf{C}} -- (C) node[below] {\color{black}time};
		
		%%% A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\coordinate (x) at ($(A)+(offset)+8*(distance)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\coordinate (x) at ($(A)+(offset)+7*(distance)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[black!20, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\coordinate (x) at ($(A)+(offset)+5*(distance)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%\coordinate (x) at ($(A)+(offset)+2*(distance)$);
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\coordinate (x) at ($(A)+(offset)+(distance)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%\coordinate (x) at ($(A)+(offset)$);
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%%% B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		%\coordinate (x) at ($(B)+(offset)+8*(distance)$);
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%\coordinate (x) at ($(B)+(offset)+7*(distance)$);
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\coordinate (x) at ($(B)+(offset)+6*(distance)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%\coordinate (x) at ($(B)+(offset)+5*(distance)$);
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%\coordinate (x) at ($(B)+(offset)+4*(distance)$);
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\coordinate (x) at ($(B)+(offset)+3*(distance)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%\coordinate (x) at ($(B)+(offset)+2*(distance)$);
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\coordinate (x) at ($(B)+(offset)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		\draw[customP, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%%% C %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		%\coordinate (x) at ($(C)+(offset)+7*(distance)$);
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\coordinate (x) at ($(C)+(offset)+3*(distance)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\coordinate (x) at ($(C)+(offset)+2*(distance)$);
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		\draw[customY, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		\draw[customP, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		\draw[black, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		\draw[black, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%\coordinate (x) at ($(C)+(offset)+(distance)$);
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[customB, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customB, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customB, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		%\coordinate (x) at ($(C)+(offset)$);
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) -| ($(x)-(.3,.25)$) -| ($(x)+(.3,.1)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,.125)$) -- ($(x)+(.2,.125)$);
		%\draw[colorSG, ultra thick,line cap=round] ($(x)+(-.2,0)$) -- ($(x)+(.2,0)$);
		%\draw[customG, ultra thick,line cap=round] ($(x)+(-.2,-.125)$) -- ($(x)+(.2,-.125)$);	
		%\draw[customG, thick, rounded corners=2, fill=white] ($(x)+(.15,.25)$) |- ($(x)+(.3,.1)$);
		%\draw[customG, thick, line cap=round] ($(x)+(.15,.25)$) -- ($(x)+(.3,.1)$);
		
		\node at ($(A)+(offset)+8*(distance)+(0,.5)$) {$t_0$};
		\node at ($(A)+(offset)+7*(distance)+(0,.5)$) {$t_1$};
		\node at ($(A)+(offset)+6*(distance)+(0,.5)$) {$t_2$};
		\node at ($(A)+(offset)+5*(distance)+(0,.5)$) {$t_3$};
		\node at ($(A)+(offset)+4*(distance)+(0,.5)$) {$t_4$};
		\node at ($(A)+(offset)+3*(distance)+(0,.5)$) {$t_5$};
		\node at ($(A)+(offset)+2*(distance)+(0,.5)$) {$t_6$};
		\node at ($(A)+(offset)+1*(distance)+(0,.5)$) {$t_7$};
		\node at ($(A)+(offset)+0*(distance)+(0,.5)$) {$t_8$};
		
		\draw[-latex, thick] ($(A)+(offset)+8*(distance)+(.3,0)$) -- ($(A)+(offset)+7*(distance)-(.3,0)$);
		\draw[-latex, thick, rounded corners=2.5] ($(A)+(offset)+7*(distance)+(.3,0)$) -- ($(A)+(offset)+7*(distance)+(.5,0)$) |- ($(B)+(offset)+6*(distance)-(.3,0)$);
		\draw[-latex, thick, rounded corners=2.5] ($(B)+(offset)+6*(distance)+(.3,0)$) -- ($(B)+(offset)+6*(distance)+(.5,0)$) |- ($(A)+(offset)+5*(distance)-(.3,0)$);
		\draw[-latex, thick, rounded corners=2.5] ($(A)+(offset)+5*(distance)+(.3,0)$) -- ($(A)+(offset)+4*(distance)$) |- ($(B)+(offset)+3*(distance)-(.3,0)$);
		\draw[-latex, thick, rounded corners=2.5] ($(A)+(offset)+5*(distance)+(.3,0)$) -- ($(A)+(offset)+4*(distance)$) |- ($(C)+(offset)+3*(distance)-(.3,0)$);
		\draw[-latex, thick, rounded corners=2.5] ($(B)+(offset)+3*(distance)+(.3,0)$) -- ($(B)+(offset)+3*(distance)+(.5,0)$) |- ($(C)+(offset)+2*(distance)-(.3,0)$);
		\draw[-latex, thick] ($(C)+(offset)+3*(distance)+(.3,0)$) -- ($(C)+(offset)+2*(distance)-(.3,0)$);
		\draw[-latex, thick, rounded corners=2.5] ($(C)+(offset)+2*(distance)+(.3,0)$) -- ($(C)+(offset)+2*(distance)+(.5,0)$) |- ($(A)+(offset)+1*(distance)-(.3,0)$);
		\draw[-latex, thick, rounded corners=2.5] ($(A)+(offset)+1*(distance)+(.3,0)$) -- ($(A)+(offset)+1*(distance)+(.5,0)$) |- ($(B)+(offset)+0*(distance)-(.3,0)$);
		
		\draw[black!70, dashed] (0, -2.625) -- (-9.39, -2.625);
		
		%%% TIMELINE2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\coordinate (A) at (0,-3.5);
		\coordinate (B) at (0,-5);
		\coordinate (C) at (0,-6.5);
		\coordinate (D) at (0,-6.5);
		%\coordinate (E) at (0,-6.5);
		\coordinate (E) at (0,-6.3);
		%\coordinate (D) at (0,-8);
		%\coordinate (E) at (0,-9.5);
		
		\footnotesize
				
		%%% A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
		\coordinate (x) at ($(offset)+8*(distance)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (1a) at ($(A)+(x)$) {};
		\node[node distance=2, above of=1a, anchor=south] {(A, $t_0$)};
		
		\coordinate (x) at ($(offset)+7*(distance)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (2a) at ($(A)+(x)$) {};
		\node[node distance=2, above of=2a, anchor=south] {(A, $t_1$)};
		
		\coordinate (x) at ($(offset)+6*(distance)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (3a) at ($(A)+(x)$) {};
		\node[node distance=2, above of=3a, anchor=south] {(B, $t_2$)};
		
		\coordinate (x) at ($(offset)+5*(distance)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (4a) at ($(A)+(x)$) {};
		\node[node distance=2, above of=4a, anchor=south] {(A, $t_3$)};
		
		\coordinate (x) at ($(offset)+3*(distance)+(0,.2)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (5a) at ($(A)+(x)$) {};
		\node[node distance=2, above of=5a, anchor=south] {(B, $t_5$)};
		
		\coordinate (x) at ($(offset)+3*(distance)-(0,.2)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (6a) at ($(A)+(x)$) {};
		\node[node distance=2, below of=6a, anchor=north] {(C, $t_5$)};
		
		\coordinate (x) at ($(offset)+2*(distance)+(0,.2)$);
		\node[circle, draw=customY, fill=none, inner sep=0, minimum width=2mm] (7a) at ($(A)+(x)$) {};
		\node[node distance=2, above of=7a, anchor=south] {(B, $t_5$)};
		
		\coordinate (x) at ($(offset)+2*(distance)-(0,.2)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (8a) at ($(A)+(x)$) {};
		\node[node distance=2, below of=8a, anchor=north] {(C, $t_6$)};
		
		\coordinate (x) at ($(offset)+1*(distance)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (9a) at ($(A)+(x)$) {};
		\node[node distance=2, above of=9a, anchor=south] {(A, $t_7$)};
		
		\coordinate (x) at ($(offset)+0*(distance)$);
		\node[circle, draw=none, fill=customY, inner sep=0, minimum width=2mm] (10a) at ($(A)+(x)$) {};
		\node[node distance=2, above of=10a, anchor=south] {(B, $t_8$)};
	
		\draw[-latex] (1a) -- (2a);
		\draw[-latex] (2a) -- (3a);
		\draw[-latex] (3a) -- (4a);
		\draw[-latex, dashed] (4a) -- (5a);
		\draw[-latex] (4a) -- (6a);
		\draw[-latex, dashed] (5a) -- (7a);
		\draw[-latex] (6a) -- (8a);
		\draw[-latex] (8a) -- (9a);
		\draw[-latex] (9a) -- (10a);

		%%% B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\coordinate (x) at ($(offset)+8*(distance)$);
		\node[circle, draw=none, fill=customG, inner sep=0, minimum width=2mm] (1b) at ($(B)+(x)$) {};
		\node[node distance=2, above of=1b, anchor=south] {(A, $t_0$)};
		
		\coordinate (x) at ($(offset)+7*(distance)$);
		\node[circle, draw=none, fill=customG, inner sep=0, minimum width=2mm] (2b) at ($(B)+(x)$) {};
		\node[node distance=2, above of=2b, anchor=south] {(A, $t_1$)};
		
		\coordinate (x) at ($(offset)+6*(distance)$);
		\node[circle, draw=none, fill=customG, inner sep=0, minimum width=2mm] (3b) at ($(B)+(x)$) {};
		\node[node distance=2, above of=3b, anchor=south] {(B, $t_2$)};
		
		\coordinate (x) at ($(offset)+5*(distance)$);
		\node[circle, draw=none, fill=customG, inner sep=0, minimum width=2mm] (4b) at ($(B)+(x)$) {};
		\node[node distance=2, above of=4b, anchor=south] {(A, $t_3$)};
		
		\coordinate (x) at ($(offset)+3*(distance)+(0,.2)$);
		\node[circle, draw=none, fill=customG, inner sep=0, minimum width=2mm] (5b) at ($(B)+(x)$) {};
		\node[node distance=2, above of=5b, anchor=south] {(B, $t_5$)};
		
		\coordinate (x) at ($(offset)+3*(distance)-(0,.2)$);
		\node[circle, draw=customG, fill=none, inner sep=0, minimum width=2mm] (6b) at ($(B)+(x)$) {};
		\node[node distance=2, below of=6b, anchor=north] {(A, $t_3$)};
		
		\coordinate (x) at ($(offset)+2*(distance)+(0,.2)$);
		\node[circle, draw=customG, fill=none, inner sep=0, minimum width=2mm] (7b) at ($(B)+(x)$) {};
		\node[node distance=2, above of=7b, anchor=south] {(B, $t_5$)};
		
		\coordinate (x) at ($(offset)+0*(distance)$);
		\node[circle, draw=none, fill=customG, inner sep=0, minimum width=2mm] (8b) at ($(B)+(x)$) {};
		\node[node distance=2, above of=8b, anchor=south] {(B, $t_5$)};
		
		\draw[-latex] (1b) -- (2b);
		\draw[-latex] (2b) -- (3b);
		\draw[-latex] (3b) -- (4b);
		\draw[-latex] (4b) -- (5b);
		\draw[-latex, dashed] (4b) -- (6b);
		\draw[-latex, dashed] (5b) -- (7b);
		\draw[-latex, rounded corners=2.5] (5b) |- (8b);

		%%% C %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		\coordinate (x) at ($(offset)+8*(distance)$);
		\node[circle, draw=none, fill=customB, inner sep=0, minimum width=2mm] (1c) at ($(C)+(x)$) {};
		\node[node distance=2, above of=1c, anchor=south] {(A, $t_0$)};
		
		\coordinate (x) at ($(offset)+7*(distance)$);
		\node[circle, draw=customB, fill=none, inner sep=0, minimum width=2mm] (2c) at ($(C)+(x)$) {};
		\node[node distance=2, above of=2c, anchor=south] {(A, $t_0$)};
		
		
		\draw[-latex, dashed] (1c) -- (2c);
		
		%%% D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\coordinate (x) at ($(offset)+6*(distance)$);
		\node[circle, draw=none, fill=colorSG, inner sep=0, minimum width=2mm] (1d) at ($(D)+(x)$) {};
		\node[node distance=2, above of=1d, anchor=south] {(B, $t_2$)};
		
		\coordinate (x) at ($(offset)+5*(distance)$);
		\node[circle, draw=none, fill=colorSG, inner sep=0, minimum width=2mm] (2d) at ($(D)+(x)$) {};
		\node[node distance=2, above of=2d, anchor=south] {(A, $t_3$)};
		
		\coordinate (x) at ($(offset)+3*(distance)+(0,.2)$);
		\node[circle, draw=colorSG, fill=none, inner sep=0, minimum width=2mm] (3d) at ($(D)+(x)$) {};
		\node[node distance=2, above of=3d, anchor=south] {(A, $t_3$)};
		
		\coordinate (x) at ($(offset)+3*(distance)-(0,.2)$);
		\node[circle, draw=none, fill=colorSG, inner sep=0, minimum width=2mm] (4d) at ($(D)+(x)$) {};
		\node[node distance=2, below of=4d, anchor=north] {(C, $t_5$)};
		
		\coordinate (x) at ($(offset)+2*(distance)-(0,.2)$);
		\node[circle, draw=colorSG, fill=none, inner sep=0, minimum width=2mm] (5d) at ($(D)+(x)$) {};
		\node[node distance=2, below of=5d, anchor=north] {(C, $t_5$)};
		
		\draw[-latex, dashed] (1d) -- (2d);
		\draw[-latex, dashed] (2d) -- (3d);
		\draw[-latex, dashed] (2d) -- (4d);
		\draw[-latex, dashed] (4d) -- (5d);

		
		%%% E %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\coordinate (x) at ($(offset)+2*(distance)$);
		\node[circle, draw=none, fill=customP, inner sep=0, minimum width=2mm] (1e) at ($(E)+(x)$) {};
		\node[node distance=2, above of=1e, anchor=south] {(C, $t_6$)};
		
		\coordinate (x) at ($(offset)+1*(distance)+(0,.2)$);
		\node[circle, draw=customP, fill=none, inner sep=0, minimum width=2mm] (2e) at ($(E)+(x)$) {};
		\node[node distance=2, above of=2e, anchor=south] {(B, $t_8$)};
		
		\coordinate (x) at ($(offset)+0*(distance)-(0,.2)$);
		\node[circle, draw=none, fill=customP, inner sep=0, minimum width=2mm] (3e) at ($(E)+(x)$) {};
		\node[node distance=2, below of=3e, anchor=north] {(C, $t_6$)};
		
		
		\draw[-latex, dashed] (1e) -- (2e);
		\draw[-latex, rounded corners=2.5] (1e) |- (3e);
		
	\end{tikzpicture}
    \caption{The extraction of line-editing DAGs from a code file edited by three developers ({\sffamily A}, {\sffamily B}, and {\sffamily C}). Individual lines and their position in the file are colour coded. Forks and merges in the development process are indicated through the arrows between the versions of the file. Line editing paths are unique paths from a root to a leaf node in the individual DAGs.}
\label{fig:editing_paths}
\end{figure}

==> entity_relationship_coediting.tex <==
\begin{figure}[t!]
\begin{center}
\begin{tikzpicture}[every node/.style={font=\sffamily}, node distance=5cm]
   	
   	\matrix  [entity=commits]  {
   		\entitynamenode
   		\ERstr{hash}{ }
   		\ERstr{author email}{ }
   		\ERstr{author name}{ }
   		\ERstr{committer email}{ }
   		\ERstr{committer name}{ }
   		\ERdate{author date}{ }
   		\ERint{author timezone}{ }
   		\ERdate{committer date}{ }
   		\ERint{committer timezone}{ }
   		\ERint{no of modifications}{ }
   		\ERint{commit message len}{ }
   		\ERstr{project name}{ }
   		\ERstr{parents}{ }
   		\ERbool{merge}{\phantom{i}}
   		\ERbool{in main branch}{ }
   		\ERstr{branches}{ }
   	};
   	
   	\matrix  [entity=edits, node distance=2.85cm, right=of commits-branches, entity anchor=edits-original line no deletion]  {
   		\entitynamenode
   		\ERint{id}{}
   		\ERstr{commit hash}{}
   		\ERint{cyclomatic complexity of file}{}
   		\ERstr{edit type}{}
   		\ERstr{filename}{}
   		\ERint{levenshtein dist}{}
   		\ERint{lines of code in file}{}
   		\ERstr{modification type}{}
   		\ERstr{new path}{}
   		\ERstr{old path}{}
   		\ERfloat{post entropy}{}
   		\ERint{post len in chars}{}
   		\ERint{post len in lines}{}
   		\ERint{post starting line no}{}
   		\ERfloat{pre entropy}{}
		\ERint{pre len in chars}{}
		\ERint{pre len in lines}{}
		\ERint{pre starting line no}{}
		\ERint{total added lines}{}
		\ERint{total removed lines}{}
		\ERstr{original commit addition}{}
		\ERstr{original commit deletion}{}
		\ERstr{original file path addition}{}
		\ERstr{original file path deletion}{}
		\ERstr{original line no addition}{}
		\ERstr{original line no deletion}{}
   	};

	\matrix  [entity=metadata, node distance=2.85cm, left=of edits-id, entity anchor=metadata-created with]  {
		\entitynamenode
		\ERstr{created with}{ }
		\ERstr{repository}{ }
		\ERdate{date}{ }
		\ERstr{method}{ }
	};

	\draw [omany to one] (edits-commit hash) --++(-2.3,0) |- (commits-hash);
	\draw [omany to one] (edits-original commit addition) --++(-2.3,0) |- (commits-hash);
	\draw [omany to one] (edits-original commit deletion) --++(-2.3,0) |- (commits-hash);
\end{tikzpicture}
\end{center}
\caption{Relations in the co-editing database.}
\label{fig:entity_relationship_coediting}
\end{figure}

==> genua_edge_relation.tex <==
\begin{axis}[
at={(0,-.35\textwidth)},
width=.95\textwidth,
height=.35\textwidth,
%xlabel={Time},
%ylabel={\# co-edits},
%ymin=0, ymax=8000,
xmin=1089054280, xmax=1542654280,
tick align=outside,
tick pos=left,
%x grid style={white!69.01960784313725!black},
%y grid style={white!69.01960784313725!black},
ylabel style={align=center, yshift=-3mm},
ylabel={commercial\\[2mm]$\delta$},
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1388534400, 1451606400, 1514764800},
xticklabels = {2006, 2008, 2010, 2012, 2014, 2016, 2018},
%xticklabel style={rotate=60},
scaled ticks=false,
axis y line*=left,
axis x line*=bottom,
ytick = {0,1,2},
yticklabels = {0,1,2},
%legend entries={{self},{foreign}},
%legend cell align={left},
%legend style={at={(0.5,1.03)},anchor=south,legend columns=3,legend cell align=left,align=left,fill=none,draw=none},
%title={\textbf{commercial project}},
]
\addlegendimage{no markers, customG}
\addplot [thin, black!30, dotted]
table [row sep=\\]{%
	1089054280	1 \\
	1542654280	1 \\
};
\addplot [thick, customG]
table [row sep=\\]{%
1089054280	1 \\
1091646280	1 \\
1094238280	0 \\
1096830280	1 \\
1099422280	1 \\
1102014280	1.35714285714286 \\
1104606280	1.5 \\
1107198280	1.57142857142857 \\
1109790280	1.58333333333333 \\
1112382280	1.4375 \\
1114974280	1.21052631578947 \\
1117566280	1.31914893617021 \\
1120158280	1.28571428571429 \\
1122750280	1.23636363636364 \\
1125342280	1.14893617021277 \\
1127934280	1 \\
1130526280	0 \\
1133118280	0 \\
1135710280	0 \\
1138302280	1 \\
1140894280	2 \\
1143486280	2.07692307692308 \\
1146078280	2.1875 \\
1148670280	2.31578947368421 \\
1151262280	1.73913043478261 \\
1153854280	1.65217391304348 \\
1156446280	2.03703703703704 \\
1159038280	1.85185185185185 \\
1161630280	1.22222222222222 \\
1164222280	1.0625 \\
1166814280	1.24242424242424 \\
1169406280	1.25 \\
1171998280	1.64864864864865 \\
1174590280	1.76363636363636 \\
1177182280	1.65454545454545 \\
1179774280	1.22 \\
1182366280	0.921052631578947 \\
1184958280	1.1025641025641 \\
1187550280	1.14583333333333 \\
1190142280	1.0327868852459 \\
1192734280	0.971830985915493 \\
1195326280	0.894736842105263 \\
1197918280	0.757575757575758 \\
1200510280	0.875 \\
1203102280	0.65 \\
1205694280	0.660377358490566 \\
1208286280	0.743589743589744 \\
1210878280	1 \\
1213470280	1 \\
1216062280	0 \\
1218654280	0.0476190476190476 \\
1221246280	0.317073170731707 \\
1223838280	0.46875 \\
1226430280	0.578947368421053 \\
1229022280	0.71875 \\
1231614280	0.764705882352941 \\
1234206280	0.818181818181818 \\
1236798280	0.8 \\
1239390280	0.755555555555556 \\
1241982280	1.1063829787234 \\
1244574280	1.4375 \\
1247166280	1.234375 \\
1249758280	1.13698630136986 \\
1252350280	1.08 \\
1254942280	1.02739726027397 \\
1257534280	0.836065573770492 \\
1260126280	0.901639344262295 \\
1262718280	0.87719298245614 \\
1265310280	0.948275862068966 \\
1267902280	0.742424242424242 \\
1270494280	0.672131147540984 \\
1273086280	0.507462686567164 \\
1275678280	0.603174603174603 \\
1278270280	0.575757575757576 \\
1280862280	0.698412698412698 \\
1283454280	0.852459016393443 \\
1286046280	0.766233766233766 \\
1288638280	0.852941176470588 \\
1291230280	0.646341463414634 \\
1293822280	0.777777777777778 \\
1296414280	0.763888888888889 \\
1299006280	0.830985915492958 \\
1301598280	0.884057971014493 \\
1304190280	0.758064516129032 \\
1306782280	0.406779661016949 \\
1309374280	0.657534246575342 \\
1311966280	0.755555555555556 \\
1314558280	0.6875 \\
1317150280	0.65979381443299 \\
1319742280	0.75 \\
1322334280	0.833333333333333 \\
1324926280	0.978947368421053 \\
1327518280	0.802469135802469 \\
1330110280	0.896551724137931 \\
1332702280	0.985915492957746 \\
1335294280	0.917647058823529 \\
1337886280	0.663366336633663 \\
1340478280	0.663551401869159 \\
1343070280	0.653225806451613 \\
1345662280	0.676923076923077 \\
1348254280	0.602564102564103 \\
1350846280	0.626582278481013 \\
1353438280	0.576086956521739 \\
1356030280	0.446808510638298 \\
1358622280	0.446153846153846 \\
1361214280	0.539325842696629 \\
1363806280	0.744897959183674 \\
1366398280	0.704761904761905 \\
1368990280	0.621359223300971 \\
1371582280	0.409638554216867 \\
1374174280	0.413793103448276 \\
1376766280	0.494736842105263 \\
1379358280	0.679245283018868 \\
1381950280	0.7 \\
1384542280	0.510204081632653 \\
1387134280	0.554455445544555 \\
1389726280	0.54 \\
1392318280	0.442622950819672 \\
1394910280	0.454545454545455 \\
1397502280	0.428571428571429 \\
1400094280	0.406593406593407 \\
1402686280	0.387096774193548 \\
1405278280	0.402173913043478 \\
1407870280	0.48936170212766 \\
1410462280	0.53921568627451 \\
1413054280	0.404761904761905 \\
1415646280	0.394160583941606 \\
1418238280	0.409836065573771 \\
1420830280	0.504950495049505 \\
1423422280	0.48314606741573 \\
1426014280	0.56 \\
1428606280	0.424657534246575 \\
1431198280	0.446153846153846 \\
1433790280	0.377049180327869 \\
1436382280	0.32258064516129 \\
1438974280	0.218390804597701 \\
1441566280	0.26530612244898 \\
1444158280	0.4 \\
1446750280	0.432098765432099 \\
1449342280	0.337662337662338 \\
1451934280	0.4 \\
1454526280	0.346153846153846 \\
1457118280	0.519480519480519 \\
1459710280	0.45 \\
1462302280	0.368932038834951 \\
1464894280	0.321428571428571 \\
1467486280	0.266666666666667 \\
1470078280	0.246376811594203 \\
1472670280	0.255555555555556 \\
1475262280	0.361904761904762 \\
1477854280	0.438775510204082 \\
1480446280	0.4 \\
1483038280	0.508196721311475 \\
1485630280	0.597014925373134 \\
1488222280	0.384615384615385 \\
1490814280	0.364485981308411 \\
1493406280	0.373831775700935 \\
1495998280	0.382978723404255 \\
1498590280	0.293478260869565 \\
1501182280	0.25 \\
1503774280	0.325 \\
1506366280	0.291139240506329 \\
1508958280	0.373493975903614 \\
1511550280	0.394736842105263 \\
1514142280	0.39344262295082 \\
1516734280	0.134615384615385 \\
1519326280	0.320512820512821 \\
1521918280	0.40625 \\
1524510280	0.465346534653465 \\
1527102280	0.333333333333333 \\
1529694280	0.356164383561644 \\
1532286280	0.28 \\
1534878280	0.326530612244898 \\
1537470280	0.254545454545455 \\
1540062280	0.379746835443038 \\
1542654280	0.393258426966292 \\
};
\end{axis}

==> genua_self_changes.tex <==
\begin{axis}[
at={(.425\textwidth,0)},
width=.51\textwidth,
height=.27\textwidth,
%xlabel={Time},
%ylabel={\# co-edits},
ymin=0, ymax=8000,
xmin=1089054280, xmax=1542654280,
tick align=outside,
tick pos=left,
%x grid style={white!69.01960784313725!black},
%y grid style={white!69.01960784313725!black},
hide axis,
xtick = \empty,
ytick = \empty,
%legend entries={{self},{foreign}},
%legend cell align={left},
%legend style={at={(0.5,1.03)},anchor=south,legend columns=3,legend cell align=left,align=left,fill=none,draw=none},
title={\textbf{commercial project}}
]
%\addlegendimage{no markers, customG}
%\addlegendimage{no markers, customY}
\addplot [thick, customG]
table [row sep=\\]{%
1089054280	31 \\
1091646280	28 \\
1094238280	4 \\
1096830280	3 \\
1099422280	40 \\
1102014280	326 \\
1104606280	514 \\
1107198280	859 \\
1109790280	1235 \\
1112382280	1589 \\
1114974280	1728 \\
1117566280	1733 \\
1120158280	1861 \\
1122750280	1340 \\
1125342280	670 \\
1127934280	0 \\
1130526280	72 \\
1133118280	72 \\
1135710280	72 \\
1138302280	0 \\
1140894280	89 \\
1143486280	316 \\
1146078280	410 \\
1148670280	455 \\
1151262280	553 \\
1153854280	692 \\
1156446280	1009 \\
1159038280	1019 \\
1161630280	1196 \\
1164222280	1138 \\
1166814280	1030 \\
1169406280	875 \\
1171998280	1160 \\
1174590280	1311 \\
1177182280	1846 \\
1179774280	1302 \\
1182366280	1186 \\
1184958280	729 \\
1187550280	757 \\
1190142280	1273 \\
1192734280	2384 \\
1195326280	3062 \\
1197918280	2638 \\
1200510280	1557 \\
1203102280	1250 \\
1205694280	896 \\
1208286280	533 \\
1210878280	0 \\
1213470280	0 \\
1216062280	106 \\
1218654280	680 \\
1221246280	885 \\
1223838280	838 \\
1226430280	523 \\
1229022280	604 \\
1231614280	781 \\
1234206280	1134 \\
1236798280	1923 \\
1239390280	2487 \\
1241982280	2356 \\
1244574280	1775 \\
1247166280	1954 \\
1249758280	2035 \\
1252350280	1599 \\
1254942280	883 \\
1257534280	774 \\
1260126280	1539 \\
1262718280	1624 \\
1265310280	1674 \\
1267902280	1559 \\
1270494280	1477 \\
1273086280	1092 \\
1275678280	727 \\
1278270280	668 \\
1280862280	739 \\
1283454280	684 \\
1286046280	760 \\
1288638280	807 \\
1291230280	724 \\
1293822280	583 \\
1296414280	455 \\
1299006280	303 \\
1301598280	263 \\
1304190280	188 \\
1306782280	332 \\
1309374280	399 \\
1311966280	650 \\
1314558280	706 \\
1317150280	735 \\
1319742280	689 \\
1322334280	533 \\
1324926280	372 \\
1327518280	623 \\
1330110280	899 \\
1332702280	1194 \\
1335294280	849 \\
1337886280	665 \\
1340478280	516 \\
1343070280	585 \\
1345662280	639 \\
1348254280	817 \\
1350846280	730 \\
1353438280	694 \\
1356030280	2412 \\
1358622280	2362 \\
1361214280	2343 \\
1363806280	562 \\
1366398280	564 \\
1368990280	404 \\
1371582280	145 \\
1374174280	202 \\
1376766280	233 \\
1379358280	277 \\
1381950280	455 \\
1384542280	556 \\
1387134280	651 \\
1389726280	439 \\
1392318280	1398 \\
1394910280	1474 \\
1397502280	1713 \\
1400094280	830 \\
1402686280	784 \\
1405278280	671 \\
1407870280	544 \\
1410462280	499 \\
1413054280	442 \\
1415646280	518 \\
1418238280	817 \\
1420830280	914 \\
1423422280	983 \\
1426014280	889 \\
1428606280	1006 \\
1431198280	980 \\
1433790280	695 \\
1436382280	452 \\
1438974280	312 \\
1441566280	439 \\
1444158280	380 \\
1446750280	498 \\
1449342280	346 \\
1451934280	354 \\
1454526280	201 \\
1457118280	311 \\
1459710280	291 \\
1462302280	520 \\
1464894280	410 \\
1467486280	538 \\
1470078280	357 \\
1472670280	394 \\
1475262280	381 \\
1477854280	397 \\
1480446280	622 \\
1483038280	556 \\
1485630280	519 \\
1488222280	514 \\
1490814280	512 \\
1493406280	484 \\
1495998280	579 \\
1498590280	623 \\
1501182280	822 \\
1503774280	525 \\
1506366280	1458 \\
1508958280	1382 \\
1511550280	1364 \\
1514142280	618 \\
1516734280	494 \\
1519326280	523 \\
1521918280	501 \\
1524510280	641 \\
1527102280	903 \\
1529694280	691 \\
1532286280	574 \\
1534878280	296 \\
1537470280	463 \\
1540062280	840 \\
1542654280	913 \\
};
\addplot [thick, customY]
table [row sep=\\]{%
1089054280	22 \\
1091646280	17 \\
1094238280	3 \\
1096830280	0 \\
1099422280	34 \\
1102014280	494 \\
1104606280	626 \\
1107198280	965 \\
1109790280	864 \\
1112382280	1274 \\
1114974280	1245 \\
1117566280	1524 \\
1120158280	2004 \\
1122750280	1660 \\
1125342280	1022 \\
1127934280	0 \\
1130526280	4 \\
1133118280	4 \\
1135710280	4 \\
1138302280	0 \\
1140894280	125 \\
1143486280	402 \\
1146078280	540 \\
1148670280	652 \\
1151262280	639 \\
1153854280	758 \\
1156446280	854 \\
1159038280	858 \\
1161630280	792 \\
1164222280	802 \\
1166814280	789 \\
1169406280	825 \\
1171998280	1064 \\
1174590280	1134 \\
1177182280	1509 \\
1179774280	1186 \\
1182366280	1120 \\
1184958280	1021 \\
1187550280	1694 \\
1190142280	2360 \\
1192734280	2916 \\
1195326280	2650 \\
1197918280	2085 \\
1200510280	1281 \\
1203102280	923 \\
1205694280	563 \\
1208286280	308 \\
1210878280	0 \\
1213470280	0 \\
1216062280	1812 \\
1218654280	1827 \\
1221246280	2565 \\
1223838280	909 \\
1226430280	1201 \\
1229022280	631 \\
1231614280	580 \\
1234206280	496 \\
1236798280	1009 \\
1239390280	1512 \\
1241982280	1671 \\
1244574280	1798 \\
1247166280	2466 \\
1249758280	3079 \\
1252350280	2652 \\
1254942280	2080 \\
1257534280	1540 \\
1260126280	1576 \\
1262718280	1206 \\
1265310280	1526 \\
1267902280	1721 \\
1270494280	1740 \\
1273086280	1213 \\
1275678280	1015 \\
1278270280	937 \\
1280862280	1241 \\
1283454280	1129 \\
1286046280	1618 \\
1288638280	1219 \\
1291230280	1460 \\
1293822280	1029 \\
1296414280	1134 \\
1299006280	1048 \\
1301598280	996 \\
1304190280	757 \\
1306782280	1178 \\
1309374280	1115 \\
1311966280	1960 \\
1314558280	1637 \\
1317150280	1752 \\
1319742280	1257 \\
1322334280	1362 \\
1324926280	1225 \\
1327518280	1096 \\
1330110280	832 \\
1332702280	1295 \\
1335294280	1395 \\
1337886280	1445 \\
1340478280	3331 \\
1343070280	3618 \\
1345662280	4167 \\
1348254280	3673 \\
1350846280	3729 \\
1353438280	5621 \\
1356030280	7812 \\
1358622280	7260 \\
1361214280	4732 \\
1363806280	877 \\
1366398280	1149 \\
1368990280	1014 \\
1371582280	898 \\
1374174280	1249 \\
1376766280	1220 \\
1379358280	1177 \\
1381950280	795 \\
1384542280	858 \\
1387134280	1064 \\
1389726280	902 \\
1392318280	1380 \\
1394910280	1307 \\
1397502280	1559 \\
1400094280	1126 \\
1402686280	1688 \\
1405278280	1552 \\
1407870280	1578 \\
1410462280	1201 \\
1413054280	1754 \\
1415646280	1788 \\
1418238280	2675 \\
1420830280	2203 \\
1423422280	2123 \\
1426014280	1299 \\
1428606280	1138 \\
1431198280	1121 \\
1433790280	724 \\
1436382280	1184 \\
1438974280	1076 \\
1441566280	1045 \\
1444158280	486 \\
1446750280	614 \\
1449342280	571 \\
1451934280	530 \\
1454526280	331 \\
1457118280	691 \\
1459710280	1650 \\
1462302280	1764 \\
1464894280	1427 \\
1467486280	587 \\
1470078280	562 \\
1472670280	717 \\
1475262280	857 \\
1477854280	949 \\
1480446280	804 \\
1483038280	816 \\
1485630280	1107 \\
1488222280	1382 \\
1490814280	1368 \\
1493406280	966 \\
1495998280	1217 \\
1498590280	1150 \\
1501182280	1294 \\
1503774280	796 \\
1506366280	1421 \\
1508958280	1418 \\
1511550280	1335 \\
1514142280	586 \\
1516734280	487 \\
1519326280	739 \\
1521918280	1157 \\
1524510280	1206 \\
1527102280	1126 \\
1529694280	724 \\
1532286280	569 \\
1534878280	356 \\
1537470280	300 \\
1540062280	565 \\
1542654280	648 \\
};
\end{axis}

==> genua_self_changes_dist_norm.tex <==
\begin{axis}[
at={(.425\textwidth,-.175\textwidth)},
width=.51\textwidth,
height=.27\textwidth,
xlabel={time},
%ylabel={\# co-edits},
xmin=1089054280, xmax=1542654280,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis x line*=bottom,
axis y line*=none,
ytick = \empty,
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1388534400, 1451606400, 1514764800},
xticklabels = {2006, 2008, 2010, 2012, 2014, 2016, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
xlabel style={yshift=-4mm}
]
\path [draw=customG, fill=customG] (axis cs:1089054280,0.149450117831893)
--(axis cs:1089054280,0)
--(axis cs:1091646280,0)
--(axis cs:1094238280,0)
--(axis cs:1096830280,0)
--(axis cs:1099422280,0)
--(axis cs:1102014280,0)
--(axis cs:1104606280,0)
--(axis cs:1107198280,0)
--(axis cs:1109790280,0)
--(axis cs:1112382280,0)
--(axis cs:1114974280,0)
--(axis cs:1117566280,0)
--(axis cs:1120158280,0)
--(axis cs:1122750280,0)
--(axis cs:1125342280,0)
--(axis cs:1127934280,0)
--(axis cs:1130526280,0)
--(axis cs:1133118280,0)
--(axis cs:1135710280,0)
--(axis cs:1138302280,0)
--(axis cs:1140894280,0)
--(axis cs:1143486280,0)
--(axis cs:1146078280,0)
--(axis cs:1148670280,0)
--(axis cs:1151262280,0)
--(axis cs:1153854280,0)
--(axis cs:1156446280,0)
--(axis cs:1159038280,0)
--(axis cs:1161630280,0)
--(axis cs:1164222280,0)
--(axis cs:1166814280,0)
--(axis cs:1169406280,0)
--(axis cs:1171998280,0)
--(axis cs:1174590280,0)
--(axis cs:1177182280,0)
--(axis cs:1179774280,0)
--(axis cs:1182366280,0)
--(axis cs:1184958280,0)
--(axis cs:1187550280,0)
--(axis cs:1190142280,0)
--(axis cs:1192734280,0)
--(axis cs:1195326280,0)
--(axis cs:1197918280,0)
--(axis cs:1200510280,0)
--(axis cs:1203102280,0)
--(axis cs:1205694280,0)
--(axis cs:1208286280,0)
--(axis cs:1210878280,0)
--(axis cs:1213470280,0)
--(axis cs:1216062280,0)
--(axis cs:1218654280,0)
--(axis cs:1221246280,0)
--(axis cs:1223838280,0)
--(axis cs:1226430280,0)
--(axis cs:1229022280,0)
--(axis cs:1231614280,0)
--(axis cs:1234206280,0)
--(axis cs:1236798280,0)
--(axis cs:1239390280,0)
--(axis cs:1241982280,0)
--(axis cs:1244574280,0)
--(axis cs:1247166280,0)
--(axis cs:1249758280,0)
--(axis cs:1252350280,0)
--(axis cs:1254942280,0)
--(axis cs:1257534280,0)
--(axis cs:1260126280,0)
--(axis cs:1262718280,0)
--(axis cs:1265310280,0)
--(axis cs:1267902280,0)
--(axis cs:1270494280,0)
--(axis cs:1273086280,0)
--(axis cs:1275678280,0)
--(axis cs:1278270280,0)
--(axis cs:1280862280,0)
--(axis cs:1283454280,0)
--(axis cs:1286046280,0)
--(axis cs:1288638280,0)
--(axis cs:1291230280,0)
--(axis cs:1293822280,0)
--(axis cs:1296414280,0)
--(axis cs:1299006280,0)
--(axis cs:1301598280,0)
--(axis cs:1304190280,0)
--(axis cs:1306782280,0)
--(axis cs:1309374280,0)
--(axis cs:1311966280,0)
--(axis cs:1314558280,0)
--(axis cs:1317150280,0)
--(axis cs:1319742280,0)
--(axis cs:1322334280,0)
--(axis cs:1324926280,0)
--(axis cs:1327518280,0)
--(axis cs:1330110280,0)
--(axis cs:1332702280,0)
--(axis cs:1335294280,0)
--(axis cs:1337886280,0)
--(axis cs:1340478280,0)
--(axis cs:1343070280,0)
--(axis cs:1345662280,0)
--(axis cs:1348254280,0)
--(axis cs:1350846280,0)
--(axis cs:1353438280,0)
--(axis cs:1356030280,0)
--(axis cs:1358622280,0)
--(axis cs:1361214280,0)
--(axis cs:1363806280,0)
--(axis cs:1366398280,0)
--(axis cs:1368990280,0)
--(axis cs:1371582280,0)
--(axis cs:1374174280,0)
--(axis cs:1376766280,0)
--(axis cs:1379358280,0)
--(axis cs:1381950280,0)
--(axis cs:1384542280,0)
--(axis cs:1387134280,0)
--(axis cs:1389726280,0)
--(axis cs:1392318280,0)
--(axis cs:1394910280,0)
--(axis cs:1397502280,0)
--(axis cs:1400094280,0)
--(axis cs:1402686280,0)
--(axis cs:1405278280,0)
--(axis cs:1407870280,0)
--(axis cs:1410462280,0)
--(axis cs:1413054280,0)
--(axis cs:1415646280,0)
--(axis cs:1418238280,0)
--(axis cs:1420830280,0)
--(axis cs:1423422280,0)
--(axis cs:1426014280,0)
--(axis cs:1428606280,0)
--(axis cs:1431198280,0)
--(axis cs:1433790280,0)
--(axis cs:1436382280,0)
--(axis cs:1438974280,0)
--(axis cs:1441566280,0)
--(axis cs:1444158280,0)
--(axis cs:1446750280,0)
--(axis cs:1449342280,0)
--(axis cs:1451934280,0)
--(axis cs:1454526280,0)
--(axis cs:1457118280,0)
--(axis cs:1459710280,0)
--(axis cs:1462302280,0)
--(axis cs:1464894280,0)
--(axis cs:1467486280,0)
--(axis cs:1470078280,0)
--(axis cs:1472670280,0)
--(axis cs:1475262280,0)
--(axis cs:1477854280,0)
--(axis cs:1480446280,0)
--(axis cs:1483038280,0)
--(axis cs:1485630280,0)
--(axis cs:1488222280,0)
--(axis cs:1490814280,0)
--(axis cs:1493406280,0)
--(axis cs:1495998280,0)
--(axis cs:1498590280,0)
--(axis cs:1501182280,0)
--(axis cs:1503774280,0)
--(axis cs:1506366280,0)
--(axis cs:1508958280,0)
--(axis cs:1511550280,0)
--(axis cs:1514142280,0)
--(axis cs:1516734280,0)
--(axis cs:1519326280,0)
--(axis cs:1521918280,0)
--(axis cs:1524510280,0)
--(axis cs:1527102280,0)
--(axis cs:1529694280,0)
--(axis cs:1532286280,0)
--(axis cs:1534878280,0)
--(axis cs:1537470280,0)
--(axis cs:1540062280,0)
--(axis cs:1542654280,0)
--(axis cs:1542654280,0.710637162734865)
--(axis cs:1542654280,0.710637162734865)
--(axis cs:1540062280,0.994669647747516)
--(axis cs:1537470280,0.99814496067522)
--(axis cs:1534878280,0.997727776771533)
--(axis cs:1532286280,0.636305013703047)
--(axis cs:1529694280,0.636056041682956)
--(axis cs:1527102280,0.536427052818247)
--(axis cs:1524510280,0.417023938658264)
--(axis cs:1521918280,0.243737832576249)
--(axis cs:1519326280,0.359903032803796)
--(axis cs:1516734280,0.444075447364179)
--(axis cs:1514142280,0.525357406109802)
--(axis cs:1511550280,0.167220849001999)
--(axis cs:1508958280,0.185486873690119)
--(axis cs:1506366280,0.196924084691563)
--(axis cs:1503774280,0.671748306738181)
--(axis cs:1501182280,0.544735735192518)
--(axis cs:1498590280,0.517638099252327)
--(axis cs:1495998280,0.59221745404119)
--(axis cs:1493406280,0.435381451510032)
--(axis cs:1490814280,0.334638920184682)
--(axis cs:1488222280,0.120381898199085)
--(axis cs:1485630280,0.180095115770472)
--(axis cs:1483038280,0.238463094589081)
--(axis cs:1480446280,0.313909280445714)
--(axis cs:1477854280,0.250832252630453)
--(axis cs:1475262280,0.295030912080024)
--(axis cs:1472670280,0.340558861782209)
--(axis cs:1470078280,0.278415653237312)
--(axis cs:1467486280,0.180272524294139)
--(axis cs:1464894280,0.136611036505217)
--(axis cs:1462302280,0.186661552920946)
--(axis cs:1459710280,0.252510987334908)
--(axis cs:1457118280,0.377190133984667)
--(axis cs:1454526280,0.394704849385384)
--(axis cs:1451934280,0.349572816800365)
--(axis cs:1449342280,0.426347781628132)
--(axis cs:1446750280,0.579890781506423)
--(axis cs:1444158280,0.661534831593228)
--(axis cs:1441566280,0.34571921425051)
--(axis cs:1438974280,0.220300106974548)
--(axis cs:1436382280,0.265423562796191)
--(axis cs:1433790280,0.647814230458859)
--(axis cs:1431198280,0.374801387418314)
--(axis cs:1428606280,0.375745222892119)
--(axis cs:1426014280,0.206921445822458)
--(axis cs:1423422280,0.340303088432764)
--(axis cs:1420830280,0.280239297064872)
--(axis cs:1418238280,0.232058116630826)
--(axis cs:1415646280,0.256942965588946)
--(axis cs:1413054280,0.243124504170974)
--(axis cs:1410462280,0.382701136991899)
--(axis cs:1407870280,0.313170600858369)
--(axis cs:1405278280,0.342682698347973)
--(axis cs:1402686280,0.293301605857593)
--(axis cs:1400094280,0.473793517051428)
--(axis cs:1397502280,0.578415722006983)
--(axis cs:1394910280,0.60763765298579)
--(axis cs:1392318280,0.524540018495504)
--(axis cs:1389726280,0.365970824716454)
--(axis cs:1387134280,0.446946801150639)
--(axis cs:1384542280,0.478215029559773)
--(axis cs:1381950280,0.472147321335256)
--(axis cs:1379358280,0.00945179174962221)
--(axis cs:1376766280,0.00734602011610914)
--(axis cs:1374174280,0.00663078217840761)
--(axis cs:1371582280,0.194970865221664)
--(axis cs:1368990280,0.344705264776529)
--(axis cs:1366398280,0.357700622272507)
--(axis cs:1363806280,0.523822330929703)
--(axis cs:1361214280,0.0482757613932718)
--(axis cs:1358622280,0.0159908757184839)
--(axis cs:1356030280,0.0180395692337024)
--(axis cs:1353438280,0.00874531679936137)
--(axis cs:1350846280,0.294964028776978)
--(axis cs:1348254280,0.303124659078512)
--(axis cs:1345662280,0.00962687013298632)
--(axis cs:1343070280,0.00828009850336674)
--(axis cs:1340478280,0.00666976100229989)
--(axis cs:1337886280,0.343078742386977)
--(axis cs:1335294280,0.352902265586241)
--(axis cs:1332702280,0.485913234687801)
--(axis cs:1330110280,0.478014742718099)
--(axis cs:1327518280,0.013733188200355)
--(axis cs:1324926280,0.013860895300412)
--(axis cs:1322334280,0.0190186051185195)
--(axis cs:1319742280,0.54182702474096)
--(axis cs:1317150280,0.405176571459193)
--(axis cs:1314558280,0.365602825794755)
--(axis cs:1311966280,0.323033836230815)
--(axis cs:1309374280,0.299935382291107)
--(axis cs:1306782280,0.201610202325994)
--(axis cs:1304190280,0.00600140524051891)
--(axis cs:1301598280,0.00745986820231712)
--(axis cs:1299006280,0.041522201895333)
--(axis cs:1296414280,0.561598340875532)
--(axis cs:1293822280,0.557609979174271)
--(axis cs:1291230280,0.423136599630005)
--(axis cs:1288638280,0.536478728019517)
--(axis cs:1286046280,0.490492429532257)
--(axis cs:1283454280,0.457690947185111)
--(axis cs:1280862280,0.525666389534588)
--(axis cs:1278270280,0.543474721822015)
--(axis cs:1275678280,0.53978544640521)
--(axis cs:1273086280,0.498033207042567)
--(axis cs:1270494280,0.464604500178213)
--(axis cs:1267902280,0.441465810515063)
--(axis cs:1265310280,0.485456028738311)
--(axis cs:1262718280,0.524182038113654)
--(axis cs:1260126280,0.380239321417752)
--(axis cs:1257534280,0.224476919860892)
--(axis cs:1254942280,0.273367677850978)
--(axis cs:1252350280,0.558269922964067)
--(axis cs:1249758280,0.503376352934261)
--(axis cs:1247166280,0.52069514925635)
--(axis cs:1244574280,0.511035463607991)
--(axis cs:1241982280,0.727837320093158)
--(axis cs:1239390280,0.773107913162802)
--(axis cs:1236798280,0.782896732416904)
--(axis cs:1234206280,0.686726783359095)
--(axis cs:1231614280,0.658085535259465)
--(axis cs:1229022280,0.594007859441816)
--(axis cs:1226430280,0.379270428912404)
--(axis cs:1223838280,0.892500905937775)
--(axis cs:1221246280,0.0171334161772685)
--(axis cs:1218654280,0.0166186693537746)
--(axis cs:1216062280,0.00026433403544346)
--(axis cs:1213470280,0)
--(axis cs:1210878280,0)
--(axis cs:1208286280,0.783496305575855)
--(axis cs:1205694280,0.770064745109457)
--(axis cs:1203102280,0.723272390717598)
--(axis cs:1200510280,0.0327828513425721)
--(axis cs:1197918280,0.019556655659664)
--(axis cs:1195326280,0.0212970705238767)
--(axis cs:1192734280,0.0196819046850512)
--(axis cs:1190142280,0.0619613452158287)
--(axis cs:1187550280,0.0382006087937721)
--(axis cs:1184958280,0.467334827904523)
--(axis cs:1182366280,0.510440077604257)
--(axis cs:1179774280,0.47716094388316)
--(axis cs:1177182280,0.00693427448946312)
--(axis cs:1174590280,0.00524263350389398)
--(axis cs:1171998280,0.00468274867250655)
--(axis cs:1169406280,0.726331777383517)
--(axis cs:1166814280,0.758324006715165)
--(axis cs:1164222280,0.78058025561214)
--(axis cs:1161630280,0.720558426515793)
--(axis cs:1159038280,0.628371614765987)
--(axis cs:1156446280,0.484985342541119)
--(axis cs:1153854280,0.466441162661659)
--(axis cs:1151262280,0.432392273402675)
--(axis cs:1148670280,0.382331653625029)
--(axis cs:1146078280,0.325247681839016)
--(axis cs:1143486280,0.356402170516208)
--(axis cs:1140894280,0.438177658410425)
--(axis cs:1138302280,0)
--(axis cs:1135710280,0.929458519622454)
--(axis cs:1133118280,0.929458519622454)
--(axis cs:1130526280,0.929458519622454)
--(axis cs:1127934280,0)
--(axis cs:1125342280,0.404719546371388)
--(axis cs:1122750280,0.0289938718849351)
--(axis cs:1120158280,0.038285295735974)
--(axis cs:1117566280,0.0343005476427609)
--(axis cs:1114974280,0.510037509610382)
--(axis cs:1112382280,0.561065635045227)
--(axis cs:1109790280,0.624332429545641)
--(axis cs:1107198280,0.655164749254624)
--(axis cs:1104606280,0.617145723830481)
--(axis cs:1102014280,0.561995204442201)
--(axis cs:1099422280,0.198762315772331)
--(axis cs:1096830280,1)
--(axis cs:1094238280,0.866197183098592)
--(axis cs:1091646280,0.146012209042632)
--(axis cs:1089054280,0.149450117831893)
--cycle;

\path [draw=customY, fill=customY] (axis cs:1089054280,1)
--(axis cs:1089054280,0.149450117831893)
--(axis cs:1091646280,0.146012209042632)
--(axis cs:1094238280,0.866197183098592)
--(axis cs:1096830280,1)
--(axis cs:1099422280,0.198762315772331)
--(axis cs:1102014280,0.561995204442201)
--(axis cs:1104606280,0.617145723830481)
--(axis cs:1107198280,0.655164749254624)
--(axis cs:1109790280,0.624332429545641)
--(axis cs:1112382280,0.561065635045227)
--(axis cs:1114974280,0.510037509610382)
--(axis cs:1117566280,0.0343005476427609)
--(axis cs:1120158280,0.038285295735974)
--(axis cs:1122750280,0.0289938718849351)
--(axis cs:1125342280,0.404719546371388)
--(axis cs:1127934280,0)
--(axis cs:1130526280,0.929458519622454)
--(axis cs:1133118280,0.929458519622454)
--(axis cs:1135710280,0.929458519622454)
--(axis cs:1138302280,0)
--(axis cs:1140894280,0.438177658410425)
--(axis cs:1143486280,0.356402170516208)
--(axis cs:1146078280,0.325247681839016)
--(axis cs:1148670280,0.382331653625029)
--(axis cs:1151262280,0.432392273402675)
--(axis cs:1153854280,0.466441162661659)
--(axis cs:1156446280,0.484985342541119)
--(axis cs:1159038280,0.628371614765987)
--(axis cs:1161630280,0.720558426515793)
--(axis cs:1164222280,0.78058025561214)
--(axis cs:1166814280,0.758324006715165)
--(axis cs:1169406280,0.726331777383517)
--(axis cs:1171998280,0.00468274867250655)
--(axis cs:1174590280,0.00524263350389398)
--(axis cs:1177182280,0.00693427448946312)
--(axis cs:1179774280,0.47716094388316)
--(axis cs:1182366280,0.510440077604257)
--(axis cs:1184958280,0.467334827904523)
--(axis cs:1187550280,0.0382006087937721)
--(axis cs:1190142280,0.0619613452158287)
--(axis cs:1192734280,0.0196819046850512)
--(axis cs:1195326280,0.0212970705238767)
--(axis cs:1197918280,0.019556655659664)
--(axis cs:1200510280,0.0327828513425721)
--(axis cs:1203102280,0.723272390717598)
--(axis cs:1205694280,0.770064745109457)
--(axis cs:1208286280,0.783496305575855)
--(axis cs:1210878280,0)
--(axis cs:1213470280,0)
--(axis cs:1216062280,0.00026433403544346)
--(axis cs:1218654280,0.0166186693537746)
--(axis cs:1221246280,0.0171334161772685)
--(axis cs:1223838280,0.892500905937775)
--(axis cs:1226430280,0.379270428912404)
--(axis cs:1229022280,0.594007859441816)
--(axis cs:1231614280,0.658085535259465)
--(axis cs:1234206280,0.686726783359095)
--(axis cs:1236798280,0.782896732416904)
--(axis cs:1239390280,0.773107913162802)
--(axis cs:1241982280,0.727837320093158)
--(axis cs:1244574280,0.511035463607991)
--(axis cs:1247166280,0.52069514925635)
--(axis cs:1249758280,0.503376352934261)
--(axis cs:1252350280,0.558269922964067)
--(axis cs:1254942280,0.273367677850978)
--(axis cs:1257534280,0.224476919860892)
--(axis cs:1260126280,0.380239321417752)
--(axis cs:1262718280,0.524182038113654)
--(axis cs:1265310280,0.485456028738311)
--(axis cs:1267902280,0.441465810515063)
--(axis cs:1270494280,0.464604500178213)
--(axis cs:1273086280,0.498033207042567)
--(axis cs:1275678280,0.53978544640521)
--(axis cs:1278270280,0.543474721822015)
--(axis cs:1280862280,0.525666389534588)
--(axis cs:1283454280,0.457690947185111)
--(axis cs:1286046280,0.490492429532257)
--(axis cs:1288638280,0.536478728019517)
--(axis cs:1291230280,0.423136599630005)
--(axis cs:1293822280,0.557609979174271)
--(axis cs:1296414280,0.561598340875532)
--(axis cs:1299006280,0.041522201895333)
--(axis cs:1301598280,0.00745986820231712)
--(axis cs:1304190280,0.00600140524051891)
--(axis cs:1306782280,0.201610202325994)
--(axis cs:1309374280,0.299935382291107)
--(axis cs:1311966280,0.323033836230815)
--(axis cs:1314558280,0.365602825794755)
--(axis cs:1317150280,0.405176571459193)
--(axis cs:1319742280,0.54182702474096)
--(axis cs:1322334280,0.0190186051185195)
--(axis cs:1324926280,0.013860895300412)
--(axis cs:1327518280,0.013733188200355)
--(axis cs:1330110280,0.478014742718099)
--(axis cs:1332702280,0.485913234687801)
--(axis cs:1335294280,0.352902265586241)
--(axis cs:1337886280,0.343078742386977)
--(axis cs:1340478280,0.00666976100229989)
--(axis cs:1343070280,0.00828009850336674)
--(axis cs:1345662280,0.00962687013298632)
--(axis cs:1348254280,0.303124659078512)
--(axis cs:1350846280,0.294964028776978)
--(axis cs:1353438280,0.00874531679936137)
--(axis cs:1356030280,0.0180395692337024)
--(axis cs:1358622280,0.0159908757184839)
--(axis cs:1361214280,0.0482757613932718)
--(axis cs:1363806280,0.523822330929703)
--(axis cs:1366398280,0.357700622272507)
--(axis cs:1368990280,0.344705264776529)
--(axis cs:1371582280,0.194970865221664)
--(axis cs:1374174280,0.00663078217840761)
--(axis cs:1376766280,0.00734602011610914)
--(axis cs:1379358280,0.00945179174962221)
--(axis cs:1381950280,0.472147321335256)
--(axis cs:1384542280,0.478215029559773)
--(axis cs:1387134280,0.446946801150639)
--(axis cs:1389726280,0.365970824716454)
--(axis cs:1392318280,0.524540018495504)
--(axis cs:1394910280,0.60763765298579)
--(axis cs:1397502280,0.578415722006983)
--(axis cs:1400094280,0.473793517051428)
--(axis cs:1402686280,0.293301605857593)
--(axis cs:1405278280,0.342682698347973)
--(axis cs:1407870280,0.313170600858369)
--(axis cs:1410462280,0.382701136991899)
--(axis cs:1413054280,0.243124504170974)
--(axis cs:1415646280,0.256942965588946)
--(axis cs:1418238280,0.232058116630826)
--(axis cs:1420830280,0.280239297064872)
--(axis cs:1423422280,0.340303088432764)
--(axis cs:1426014280,0.206921445822458)
--(axis cs:1428606280,0.375745222892119)
--(axis cs:1431198280,0.374801387418314)
--(axis cs:1433790280,0.647814230458859)
--(axis cs:1436382280,0.265423562796191)
--(axis cs:1438974280,0.220300106974548)
--(axis cs:1441566280,0.34571921425051)
--(axis cs:1444158280,0.661534831593228)
--(axis cs:1446750280,0.579890781506423)
--(axis cs:1449342280,0.426347781628132)
--(axis cs:1451934280,0.349572816800365)
--(axis cs:1454526280,0.394704849385384)
--(axis cs:1457118280,0.377190133984667)
--(axis cs:1459710280,0.252510987334908)
--(axis cs:1462302280,0.186661552920946)
--(axis cs:1464894280,0.136611036505217)
--(axis cs:1467486280,0.180272524294139)
--(axis cs:1470078280,0.278415653237312)
--(axis cs:1472670280,0.340558861782209)
--(axis cs:1475262280,0.295030912080024)
--(axis cs:1477854280,0.250832252630453)
--(axis cs:1480446280,0.313909280445714)
--(axis cs:1483038280,0.238463094589081)
--(axis cs:1485630280,0.180095115770472)
--(axis cs:1488222280,0.120381898199085)
--(axis cs:1490814280,0.334638920184682)
--(axis cs:1493406280,0.435381451510032)
--(axis cs:1495998280,0.59221745404119)
--(axis cs:1498590280,0.517638099252327)
--(axis cs:1501182280,0.544735735192518)
--(axis cs:1503774280,0.671748306738181)
--(axis cs:1506366280,0.196924084691563)
--(axis cs:1508958280,0.185486873690119)
--(axis cs:1511550280,0.167220849001999)
--(axis cs:1514142280,0.525357406109802)
--(axis cs:1516734280,0.444075447364179)
--(axis cs:1519326280,0.359903032803796)
--(axis cs:1521918280,0.243737832576249)
--(axis cs:1524510280,0.417023938658264)
--(axis cs:1527102280,0.536427052818247)
--(axis cs:1529694280,0.636056041682956)
--(axis cs:1532286280,0.636305013703047)
--(axis cs:1534878280,0.997727776771533)
--(axis cs:1537470280,0.99814496067522)
--(axis cs:1540062280,0.994669647747516)
--(axis cs:1542654280,0.710637162734865)
--(axis cs:1542654280,1)
--(axis cs:1542654280,1)
--(axis cs:1540062280,1)
--(axis cs:1537470280,1)
--(axis cs:1534878280,1)
--(axis cs:1532286280,1)
--(axis cs:1529694280,1)
--(axis cs:1527102280,1)
--(axis cs:1524510280,1)
--(axis cs:1521918280,1)
--(axis cs:1519326280,1)
--(axis cs:1516734280,1)
--(axis cs:1514142280,1)
--(axis cs:1511550280,1)
--(axis cs:1508958280,1)
--(axis cs:1506366280,1)
--(axis cs:1503774280,1)
--(axis cs:1501182280,1)
--(axis cs:1498590280,1)
--(axis cs:1495998280,1)
--(axis cs:1493406280,1)
--(axis cs:1490814280,1)
--(axis cs:1488222280,1)
--(axis cs:1485630280,1)
--(axis cs:1483038280,1)
--(axis cs:1480446280,1)
--(axis cs:1477854280,1)
--(axis cs:1475262280,1)
--(axis cs:1472670280,1)
--(axis cs:1470078280,1)
--(axis cs:1467486280,1)
--(axis cs:1464894280,1)
--(axis cs:1462302280,1)
--(axis cs:1459710280,1)
--(axis cs:1457118280,1)
--(axis cs:1454526280,1)
--(axis cs:1451934280,1)
--(axis cs:1449342280,1)
--(axis cs:1446750280,1)
--(axis cs:1444158280,1)
--(axis cs:1441566280,1)
--(axis cs:1438974280,1)
--(axis cs:1436382280,1)
--(axis cs:1433790280,1)
--(axis cs:1431198280,1)
--(axis cs:1428606280,1)
--(axis cs:1426014280,1)
--(axis cs:1423422280,1)
--(axis cs:1420830280,1)
--(axis cs:1418238280,1)
--(axis cs:1415646280,1)
--(axis cs:1413054280,1)
--(axis cs:1410462280,1)
--(axis cs:1407870280,1)
--(axis cs:1405278280,1)
--(axis cs:1402686280,1)
--(axis cs:1400094280,1)
--(axis cs:1397502280,1)
--(axis cs:1394910280,1)
--(axis cs:1392318280,1)
--(axis cs:1389726280,1)
--(axis cs:1387134280,1)
--(axis cs:1384542280,1)
--(axis cs:1381950280,1)
--(axis cs:1379358280,1)
--(axis cs:1376766280,1)
--(axis cs:1374174280,1)
--(axis cs:1371582280,1)
--(axis cs:1368990280,1)
--(axis cs:1366398280,1)
--(axis cs:1363806280,1)
--(axis cs:1361214280,1)
--(axis cs:1358622280,1)
--(axis cs:1356030280,1)
--(axis cs:1353438280,1)
--(axis cs:1350846280,1)
--(axis cs:1348254280,1)
--(axis cs:1345662280,1)
--(axis cs:1343070280,1)
--(axis cs:1340478280,1)
--(axis cs:1337886280,1)
--(axis cs:1335294280,1)
--(axis cs:1332702280,1)
--(axis cs:1330110280,1)
--(axis cs:1327518280,1)
--(axis cs:1324926280,1)
--(axis cs:1322334280,1)
--(axis cs:1319742280,1)
--(axis cs:1317150280,1)
--(axis cs:1314558280,1)
--(axis cs:1311966280,1)
--(axis cs:1309374280,1)
--(axis cs:1306782280,1)
--(axis cs:1304190280,1)
--(axis cs:1301598280,1)
--(axis cs:1299006280,1)
--(axis cs:1296414280,1)
--(axis cs:1293822280,1)
--(axis cs:1291230280,1)
--(axis cs:1288638280,1)
--(axis cs:1286046280,1)
--(axis cs:1283454280,1)
--(axis cs:1280862280,1)
--(axis cs:1278270280,1)
--(axis cs:1275678280,1)
--(axis cs:1273086280,1)
--(axis cs:1270494280,1)
--(axis cs:1267902280,1)
--(axis cs:1265310280,1)
--(axis cs:1262718280,1)
--(axis cs:1260126280,1)
--(axis cs:1257534280,1)
--(axis cs:1254942280,1)
--(axis cs:1252350280,1)
--(axis cs:1249758280,1)
--(axis cs:1247166280,1)
--(axis cs:1244574280,1)
--(axis cs:1241982280,1)
--(axis cs:1239390280,1)
--(axis cs:1236798280,1)
--(axis cs:1234206280,1)
--(axis cs:1231614280,1)
--(axis cs:1229022280,1)
--(axis cs:1226430280,1)
--(axis cs:1223838280,1)
--(axis cs:1221246280,1)
--(axis cs:1218654280,1)
--(axis cs:1216062280,1)
--(axis cs:1213470280,0)
--(axis cs:1210878280,0)
--(axis cs:1208286280,1)
--(axis cs:1205694280,1)
--(axis cs:1203102280,1)
--(axis cs:1200510280,1)
--(axis cs:1197918280,1)
--(axis cs:1195326280,1)
--(axis cs:1192734280,1)
--(axis cs:1190142280,1)
--(axis cs:1187550280,1)
--(axis cs:1184958280,1)
--(axis cs:1182366280,1)
--(axis cs:1179774280,1)
--(axis cs:1177182280,1)
--(axis cs:1174590280,1)
--(axis cs:1171998280,1)
--(axis cs:1169406280,1)
--(axis cs:1166814280,1)
--(axis cs:1164222280,1)
--(axis cs:1161630280,1)
--(axis cs:1159038280,1)
--(axis cs:1156446280,1)
--(axis cs:1153854280,1)
--(axis cs:1151262280,1)
--(axis cs:1148670280,1)
--(axis cs:1146078280,1)
--(axis cs:1143486280,1)
--(axis cs:1140894280,1)
--(axis cs:1138302280,0)
--(axis cs:1135710280,1)
--(axis cs:1133118280,1)
--(axis cs:1130526280,1)
--(axis cs:1127934280,0)
--(axis cs:1125342280,1)
--(axis cs:1122750280,1)
--(axis cs:1120158280,1)
--(axis cs:1117566280,1)
--(axis cs:1114974280,1)
--(axis cs:1112382280,1)
--(axis cs:1109790280,1)
--(axis cs:1107198280,1)
--(axis cs:1104606280,1)
--(axis cs:1102014280,1)
--(axis cs:1099422280,1)
--(axis cs:1096830280,1)
--(axis cs:1094238280,1)
--(axis cs:1091646280,1)
--(axis cs:1089054280,1)
--cycle;

\addplot [semithick, customG, forget plot]
table [row sep=\\]{%
1089054280	0.149450117831893 \\
1091646280	0.146012209042632 \\
1094238280	0.866197183098592 \\
1096830280	1 \\
1099422280	0.198762315772331 \\
1102014280	0.561995204442201 \\
1104606280	0.617145723830481 \\
1107198280	0.655164749254624 \\
1109790280	0.624332429545641 \\
1112382280	0.561065635045227 \\
1114974280	0.510037509610382 \\
1117566280	0.0343005476427609 \\
1120158280	0.038285295735974 \\
1122750280	0.0289938718849351 \\
1125342280	0.404719546371388 \\
1127934280	0 \\
1130526280	0.929458519622454 \\
1133118280	0.929458519622454 \\
1135710280	0.929458519622454 \\
1138302280	0 \\
1140894280	0.438177658410425 \\
1143486280	0.356402170516208 \\
1146078280	0.325247681839016 \\
1148670280	0.382331653625029 \\
1151262280	0.432392273402675 \\
1153854280	0.466441162661659 \\
1156446280	0.484985342541119 \\
1159038280	0.628371614765987 \\
1161630280	0.720558426515793 \\
1164222280	0.78058025561214 \\
1166814280	0.758324006715165 \\
1169406280	0.726331777383517 \\
1171998280	0.00468274867250655 \\
1174590280	0.00524263350389398 \\
1177182280	0.00693427448946312 \\
1179774280	0.47716094388316 \\
1182366280	0.510440077604257 \\
1184958280	0.467334827904523 \\
1187550280	0.0382006087937721 \\
1190142280	0.0619613452158287 \\
1192734280	0.0196819046850512 \\
1195326280	0.0212970705238767 \\
1197918280	0.019556655659664 \\
1200510280	0.0327828513425721 \\
1203102280	0.723272390717598 \\
1205694280	0.770064745109457 \\
1208286280	0.783496305575855 \\
1210878280	0 \\
1213470280	0 \\
1216062280	0.00026433403544346 \\
1218654280	0.0166186693537746 \\
1221246280	0.0171334161772685 \\
1223838280	0.892500905937775 \\
1226430280	0.379270428912404 \\
1229022280	0.594007859441816 \\
1231614280	0.658085535259465 \\
1234206280	0.686726783359095 \\
1236798280	0.782896732416904 \\
1239390280	0.773107913162802 \\
1241982280	0.727837320093158 \\
1244574280	0.511035463607991 \\
1247166280	0.52069514925635 \\
1249758280	0.503376352934261 \\
1252350280	0.558269922964067 \\
1254942280	0.273367677850978 \\
1257534280	0.224476919860892 \\
1260126280	0.380239321417752 \\
1262718280	0.524182038113654 \\
1265310280	0.485456028738311 \\
1267902280	0.441465810515063 \\
1270494280	0.464604500178213 \\
1273086280	0.498033207042567 \\
1275678280	0.53978544640521 \\
1278270280	0.543474721822015 \\
1280862280	0.525666389534588 \\
1283454280	0.457690947185111 \\
1286046280	0.490492429532257 \\
1288638280	0.536478728019517 \\
1291230280	0.423136599630005 \\
1293822280	0.557609979174271 \\
1296414280	0.561598340875532 \\
1299006280	0.041522201895333 \\
1301598280	0.00745986820231712 \\
1304190280	0.00600140524051891 \\
1306782280	0.201610202325994 \\
1309374280	0.299935382291107 \\
1311966280	0.323033836230815 \\
1314558280	0.365602825794755 \\
1317150280	0.405176571459193 \\
1319742280	0.54182702474096 \\
1322334280	0.0190186051185195 \\
1324926280	0.013860895300412 \\
1327518280	0.013733188200355 \\
1330110280	0.478014742718099 \\
1332702280	0.485913234687801 \\
1335294280	0.352902265586241 \\
1337886280	0.343078742386977 \\
1340478280	0.00666976100229989 \\
1343070280	0.00828009850336674 \\
1345662280	0.00962687013298632 \\
1348254280	0.303124659078512 \\
1350846280	0.294964028776978 \\
1353438280	0.00874531679936137 \\
1356030280	0.0180395692337024 \\
1358622280	0.0159908757184839 \\
1361214280	0.0482757613932718 \\
1363806280	0.523822330929703 \\
1366398280	0.357700622272507 \\
1368990280	0.344705264776529 \\
1371582280	0.194970865221664 \\
1374174280	0.00663078217840761 \\
1376766280	0.00734602011610914 \\
1379358280	0.00945179174962221 \\
1381950280	0.472147321335256 \\
1384542280	0.478215029559773 \\
1387134280	0.446946801150639 \\
1389726280	0.365970824716454 \\
1392318280	0.524540018495504 \\
1394910280	0.60763765298579 \\
1397502280	0.578415722006983 \\
1400094280	0.473793517051428 \\
1402686280	0.293301605857593 \\
1405278280	0.342682698347973 \\
1407870280	0.313170600858369 \\
1410462280	0.382701136991899 \\
1413054280	0.243124504170974 \\
1415646280	0.256942965588946 \\
1418238280	0.232058116630826 \\
1420830280	0.280239297064872 \\
1423422280	0.340303088432764 \\
1426014280	0.206921445822458 \\
1428606280	0.375745222892119 \\
1431198280	0.374801387418314 \\
1433790280	0.647814230458859 \\
1436382280	0.265423562796191 \\
1438974280	0.220300106974548 \\
1441566280	0.34571921425051 \\
1444158280	0.661534831593228 \\
1446750280	0.579890781506423 \\
1449342280	0.426347781628132 \\
1451934280	0.349572816800365 \\
1454526280	0.394704849385384 \\
1457118280	0.377190133984667 \\
1459710280	0.252510987334908 \\
1462302280	0.186661552920946 \\
1464894280	0.136611036505217 \\
1467486280	0.180272524294139 \\
1470078280	0.278415653237312 \\
1472670280	0.340558861782209 \\
1475262280	0.295030912080024 \\
1477854280	0.250832252630453 \\
1480446280	0.313909280445714 \\
1483038280	0.238463094589081 \\
1485630280	0.180095115770472 \\
1488222280	0.120381898199085 \\
1490814280	0.334638920184682 \\
1493406280	0.435381451510032 \\
1495998280	0.59221745404119 \\
1498590280	0.517638099252327 \\
1501182280	0.544735735192518 \\
1503774280	0.671748306738181 \\
1506366280	0.196924084691563 \\
1508958280	0.185486873690119 \\
1511550280	0.167220849001999 \\
1514142280	0.525357406109802 \\
1516734280	0.444075447364179 \\
1519326280	0.359903032803796 \\
1521918280	0.243737832576249 \\
1524510280	0.417023938658264 \\
1527102280	0.536427052818247 \\
1529694280	0.636056041682956 \\
1532286280	0.636305013703047 \\
1534878280	0.997727776771533 \\
1537470280	0.99814496067522 \\
1540062280	0.994669647747516 \\
1542654280	0.710637162734865 \\
};
\addplot [semithick, customY, forget plot]
table [row sep=\\]{%
1089054280	1 \\
1091646280	1 \\
1094238280	1 \\
1096830280	1 \\
1099422280	1 \\
1102014280	1 \\
1104606280	1 \\
1107198280	1 \\
1109790280	1 \\
1112382280	1 \\
1114974280	1 \\
1117566280	1 \\
1120158280	1 \\
1122750280	1 \\
1125342280	1 \\
1127934280	0 \\
1130526280	1 \\
1133118280	1 \\
1135710280	1 \\
1138302280	0 \\
1140894280	1 \\
1143486280	1 \\
1146078280	1 \\
1148670280	1 \\
1151262280	1 \\
1153854280	1 \\
1156446280	1 \\
1159038280	1 \\
1161630280	1 \\
1164222280	1 \\
1166814280	1 \\
1169406280	1 \\
1171998280	1 \\
1174590280	1 \\
1177182280	1 \\
1179774280	1 \\
1182366280	1 \\
1184958280	1 \\
1187550280	1 \\
1190142280	1 \\
1192734280	1 \\
1195326280	1 \\
1197918280	1 \\
1200510280	1 \\
1203102280	1 \\
1205694280	1 \\
1208286280	1 \\
1210878280	0 \\
1213470280	0 \\
1216062280	1 \\
1218654280	1 \\
1221246280	1 \\
1223838280	1 \\
1226430280	1 \\
1229022280	1 \\
1231614280	1 \\
1234206280	1 \\
1236798280	1 \\
1239390280	1 \\
1241982280	1 \\
1244574280	1 \\
1247166280	1 \\
1249758280	1 \\
1252350280	1 \\
1254942280	1 \\
1257534280	1 \\
1260126280	1 \\
1262718280	1 \\
1265310280	1 \\
1267902280	1 \\
1270494280	1 \\
1273086280	1 \\
1275678280	1 \\
1278270280	1 \\
1280862280	1 \\
1283454280	1 \\
1286046280	1 \\
1288638280	1 \\
1291230280	1 \\
1293822280	1 \\
1296414280	1 \\
1299006280	1 \\
1301598280	1 \\
1304190280	1 \\
1306782280	1 \\
1309374280	1 \\
1311966280	1 \\
1314558280	1 \\
1317150280	1 \\
1319742280	1 \\
1322334280	1 \\
1324926280	1 \\
1327518280	1 \\
1330110280	1 \\
1332702280	1 \\
1335294280	1 \\
1337886280	1 \\
1340478280	1 \\
1343070280	1 \\
1345662280	1 \\
1348254280	1 \\
1350846280	1 \\
1353438280	1 \\
1356030280	1 \\
1358622280	1 \\
1361214280	1 \\
1363806280	1 \\
1366398280	1 \\
1368990280	1 \\
1371582280	1 \\
1374174280	1 \\
1376766280	1 \\
1379358280	1 \\
1381950280	1 \\
1384542280	1 \\
1387134280	1 \\
1389726280	1 \\
1392318280	1 \\
1394910280	1 \\
1397502280	1 \\
1400094280	1 \\
1402686280	1 \\
1405278280	1 \\
1407870280	1 \\
1410462280	1 \\
1413054280	1 \\
1415646280	1 \\
1418238280	1 \\
1420830280	1 \\
1423422280	1 \\
1426014280	1 \\
1428606280	1 \\
1431198280	1 \\
1433790280	1 \\
1436382280	1 \\
1438974280	1 \\
1441566280	1 \\
1444158280	1 \\
1446750280	1 \\
1449342280	1 \\
1451934280	1 \\
1454526280	1 \\
1457118280	1 \\
1459710280	1 \\
1462302280	1 \\
1464894280	1 \\
1467486280	1 \\
1470078280	1 \\
1472670280	1 \\
1475262280	1 \\
1477854280	1 \\
1480446280	1 \\
1483038280	1 \\
1485630280	1 \\
1488222280	1 \\
1490814280	1 \\
1493406280	1 \\
1495998280	1 \\
1498590280	1 \\
1501182280	1 \\
1503774280	1 \\
1506366280	1 \\
1508958280	1 \\
1511550280	1 \\
1514142280	1 \\
1516734280	1 \\
1519326280	1 \\
1521918280	1 \\
1524510280	1 \\
1527102280	1 \\
1529694280	1 \\
1532286280	1 \\
1534878280	1 \\
1537470280	1 \\
1540062280	1 \\
1542654280	1 \\
};
\end{axis}

==> genua_time_series_degree_centralisation.tex <==
\begin{axis}[
at={(\myxdistance,3*\myydistance)},
width=\mywidth,
height=\myheight,
%xlabel={Time},
%ylabel={\# co-edits},
ymin=0, ymax=.7,
yticklabel style={font=\sansmath\sffamily},
xmin=1112896216, xmax=1543168216,
tick align=outside,
%tick pos=left,
%x grid style={white!69.01960784313725!black},
%y grid style={white!69.01960784313725!black},
ylabel style={align=center, yshift=-5mm},
%ylabel={commercial},
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1388534400, 1451606400, 1514764800},
xticklabels = {2006, 2008, 2010, 2012, 2014, 2016, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
axis y line*=left,
axis x line*=bottom,
%legend entries={{self},{foreign}},
%legend cell align={left},
%legend style={at={(0.5,1.03)},anchor=south,legend columns=3,legend cell align=left,align=left,fill=none,draw=none},
%title={\textbf{commercial project}},
grid style={dotted,black!30},
grid
]
\addlegendimage{no markers, customG}
\addplot [thick, customG]
table [row sep=\\]{%
1112896216	0.0601851851851852 \\
1115488216	0.0738636363636364 \\
1118080216	0.0644230769230769 \\
1120672216	0.0528985507246377 \\
1123264216	0.0528985507246377 \\
1125856216	0.0528985507246377 \\
1128448216	0.0528985507246377 \\
1131040216	0.0528985507246377 \\
1133632216	0.0528985507246377 \\
1136224216	0.0540740740740741 \\
1138816216	0.0553030303030303 \\
1141408216	0.0711053652230123 \\
1144000216	0.0920716112531969 \\
1146592216	0.0951751487111699 \\
1149184216	0.132478632478632 \\
1151776216	0.302083333333333 \\
1154368216	0.279279279279279 \\
1156960216	0.255244755244755 \\
1159552216	0.208144796380091 \\
1162144216	0.201530612244898 \\
1164736216	0.175115207373272 \\
1167328216	0.165178571428571 \\
1169920216	0.158008658008658 \\
1172512216	0.152205882352941 \\
1175104216	0.124210526315789 \\
1177696216	0.120592743995912 \\
1180288216	0.128301886792453 \\
1182880216	0.130102040816327 \\
1185472216	0.119247699079632 \\
1188064216	0.110952040085898 \\
1190656216	0.120769741207697 \\
1193248216	0.113795295613477 \\
1195840216	0.108843537414966 \\
1198432216	0.112700228832952 \\
1201024216	0.102619497704564 \\
1203616216	0.107023411371237 \\
1206208216	0.125465838509317 \\
1208800216	0.105723905723906 \\
1211392216	0.10651289009498 \\
1213984216	0.0912395492548164 \\
1216576216	0.102189781021898 \\
1219168216	0.107313738892686 \\
1221760216	0.11950146627566 \\
1224352216	0.119174942704354 \\
1226944216	0.13893653516295 \\
1229536216	0.158514492753623 \\
1232128216	0.170829170829171 \\
1234720216	0.206119162640902 \\
1237312216	0.205115089514066 \\
1239904216	0.203014184397163 \\
1242496216	0.191326530612245 \\
1245088216	0.173831775700935 \\
1247680216	0.0847826086956522 \\
1250272216	0.098661028893587 \\
1252864216	0.1 \\
1255456216	0.100156494522692 \\
1258048216	0.0952380952380952 \\
1260640216	0.0958111548252719 \\
1263232216	0.0915032679738562 \\
1265824216	0.0979423868312757 \\
1268416216	0.0977225672877847 \\
1271008216	0.106095679012346 \\
1273600216	0.09383608815427 \\
1276192216	0.0933059407635679 \\
1278784216	0.087797619047619 \\
1281376216	0.0830792682926829 \\
1283968216	0.0831189392440135 \\
1286560216	0.0734848484848485 \\
1289152216	0.0986070381231672 \\
1291744216	0.101814516129032 \\
1294336216	0.104504504504505 \\
1296928216	0.107330286101236 \\
1299520216	0.105846774193548 \\
1302112216	0.0995989304812834 \\
1304704216	0.102238674422704 \\
1307296216	0.106141630205801 \\
1309888216	0.106731352334748 \\
1312480216	0.106731352334748 \\
1315072216	0.0997909407665505 \\
1317664216	0.102181562280084 \\
1320256216	0.0870748299319728 \\
1322848216	0.0845334269991804 \\
1325440216	0.0788272049987984 \\
1328032216	0.0681818181818182 \\
1330624216	0.0711500974658869 \\
1333216216	0.0723684210526316 \\
1335808216	0.064 \\
1338400216	0.0698668256807792 \\
1340992216	0.0622185460895138 \\
1343584216	0.0664084117321527 \\
1346176216	0.0668896321070234 \\
1348768216	0.0781558185404339 \\
1351360216	0.0808518005540166 \\
1353952216	0.0898713826366559 \\
1356544216	0.0895833333333333 \\
1359136216	0.0890127388535032 \\
1361728216	0.0923732094463802 \\
1364320216	0.0901907149912621 \\
1366912216	0.0924420355314664 \\
1369504216	0.0926829268292683 \\
1372096216	0.094492525570417 \\
1374688216	0.0959577433790624 \\
1377280216	0.0985926093173779 \\
1379872216	0.0861089256053851 \\
1382464216	0.0950649350649351 \\
1385056216	0.103597449908925 \\
1387648216	0.102573990166779 \\
1390240216	0.102788844621514 \\
1392832216	0.0968627450980392 \\
1395424216	0.10628594090819 \\
1398016216	0.0989661748469337 \\
1400608216	0.111121922740099 \\
1403200216	0.118258287976249 \\
1405792216	0.126414691437113 \\
1408384216	0.139428692789636 \\
1410976216	0.131932333449599 \\
1413568216	0.127745022643767 \\
1416160216	0.133938614816005 \\
1418752216	0.128160200250313 \\
1421344216	0.137565681798605 \\
1423936216	0.13033286451008 \\
1426528216	0.137495354886659 \\
1429120216	0.13441975308642 \\
1431712216	0.122408293460925 \\
1434304216	0.141505553270259 \\
1436896216	0.13455772113943 \\
1439488216	0.134370314842579 \\
1442080216	0.142067124332571 \\
1444672216	0.146236559139785 \\
1447264216	0.141940657578188 \\
1449856216	0.144639674051439 \\
1452448216	0.149659863945578 \\
1455040216	0.15590354767184 \\
1457632216	0.144983818770227 \\
1460224216	0.135501938819474 \\
1462816216	0.139196206818695 \\
1465408216	0.140102098695406 \\
1468000216	0.153 \\
1470592216	0.156683168316832 \\
1473184216	0.149425287356322 \\
1475776216	0.139765662362506 \\
1478368216	0.139421991420185 \\
1480960216	0.138748455229749 \\
1483552216	0.132905890023908 \\
1486144216	0.12979797979798 \\
1488736216	0.140559857057772 \\
1491328216	0.149031007751938 \\
1493920216	0.142072752230611 \\
1496512216	0.147047832585949 \\
1499104216	0.14170363797693 \\
1501696216	0.141763848396501 \\
1504288216	0.156431924882629 \\
1506880216	0.175959595959596 \\
1509472216	0.172475247524752 \\
1512064216	0.177147000932353 \\
1514656216	0.182397959183673 \\
1517248216	0.201684210526316 \\
1519840216	0.185781786941581 \\
1522432216	0.175669740887132 \\
1525024216	0.187170844744049 \\
1527616216	0.182199546485261 \\
1530208216	0.174418604651163 \\
1532800216	0.176928147659855 \\
1535392216	0.181377172887751 \\
1537984216	0.193370165745856 \\
1540576216	0.179298710688035 \\
1543168216	0.199893617021277 \\
};
\end{axis}

==> genua_time_series_mean_outdegree.tex <==
\begin{axis}[
at={(\myxdistance,2*\myydistance)},
width=\mywidth,
height=\myheight,
%xlabel={Time},
%ylabel={\# co-edits},
%ymin=0, ymax=8000,
yticklabel style={font=\sansmath\sffamily},
xmin=1112896216, xmax=1543168216,
tick align=outside,
%tick pos=left,
%x grid style={white!69.01960784313725!black},
%y grid style={white!69.01960784313725!black},
ylabel style={align=center, yshift=-5mm},
%ylabel={commercial},
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1388534400, 1451606400, 1514764800},
xticklabels = \empty, %{2006, 2008, 2010, 2012, 2014, 2016, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
axis y line*=left,
axis x line*=bottom,
%legend entries={{self},{foreign}},
%legend cell align={left},
%legend style={at={(0.5,1.03)},anchor=south,legend columns=3,legend cell align=left,align=left,fill=none,draw=none},
%title={\textbf{commercial project}},
grid style={dotted,black!30},
grid
]
\addlegendimage{no markers, customG}
\addplot [thick, customG]
table [row sep=\\]{%
1112896216	5.4 \\
1115488216	4.92307692307692 \\
1118080216	5.33333333333333 \\
1120672216	5.41176470588235 \\
1123264216	5.41176470588235 \\
1125856216	5.41176470588235 \\
1128448216	5.41176470588235 \\
1131040216	5.41176470588235 \\
1133632216	5.41176470588235 \\
1136224216	5.29411764705882 \\
1138816216	5.17647058823529 \\
1141408216	4.78947368421053 \\
1144000216	4.84210526315789 \\
1146592216	4.68421052631579 \\
1149184216	3.9 \\
1151776216	2.28571428571429 \\
1154368216	2.64285714285714 \\
1156960216	2.93333333333333 \\
1159552216	3.4 \\
1162144216	3.5 \\
1164736216	3.875 \\
1167328216	4 \\
1169920216	4.125 \\
1172512216	4.21052631578947 \\
1175104216	4.76190476190476 \\
1177696216	4.90476190476191 \\
1180288216	4.81818181818182 \\
1182880216	4.8695652173913 \\
1185472216	5.17391304347826 \\
1188064216	5.29166666666667 \\
1190656216	5.70833333333333 \\
1193248216	5.95833333333333 \\
1195840216	6.125 \\
1198432216	6.08 \\
1201024216	6.44 \\
1203616216	6.24 \\
1206208216	5.6 \\
1208800216	5.625 \\
1211392216	5.58333333333333 \\
1213984216	5.69565217391304 \\
1216576216	5.70833333333333 \\
1219168216	5.54166666666667 \\
1221760216	5.16666666666667 \\
1224352216	4.95833333333333 \\
1226944216	4.41666666666667 \\
1229536216	3.84 \\
1232128216	3.79166666666667 \\
1234720216	3.24 \\
1237312216	3.4 \\
1239904216	3.61538461538462 \\
1242496216	3.76923076923077 \\
1245088216	3.96296296296296 \\
1247680216	4.8 \\
1250272216	5.375 \\
1252864216	5.2 \\
1255456216	4.89655172413793 \\
1258048216	5.06896551724138 \\
1260640216	4.80645161290323 \\
1263232216	4.93548387096774 \\
1265824216	5.0625 \\
1268416216	5.03125 \\
1271008216	4.76470588235294 \\
1273600216	5.02857142857143 \\
1276192216	5.05714285714286 \\
1278784216	4.94117647058824 \\
1281376216	4.82352941176471 \\
1283968216	4.93939393939394 \\
1286560216	5.5 \\
1289152216	5.33333333333333 \\
1291744216	5.47058823529412 \\
1294336216	5.28571428571429 \\
1296928216	5.11428571428571 \\
1299520216	5.47058823529412 \\
1302112216	5.5 \\
1304704216	5.54545454545455 \\
1307296216	5.34285714285714 \\
1309888216	5.38888888888889 \\
1312480216	5.38888888888889 \\
1315072216	5.54054054054054 \\
1317664216	5.48648648648649 \\
1320256216	5.67567567567568 \\
1322848216	5.34146341463415 \\
1325440216	5.475 \\
1328032216	5.64102564102564 \\
1330624216	5.4 \\
1333216216	5.8 \\
1335808216	6.25 \\
1338400216	6.29268292682927 \\
1340992216	6.80487804878049 \\
1343584216	6.78048780487805 \\
1346176216	6.73170731707317 \\
1348768216	7.60975609756098 \\
1351360216	7.6 \\
1353952216	7.40476190476191 \\
1356544216	7.42857142857143 \\
1359136216	7.47619047619048 \\
1361728216	7.32558139534884 \\
1364320216	7.46511627906977 \\
1366912216	7.53488372093023 \\
1369504216	7.32558139534884 \\
1372096216	7.2093023255814 \\
1374688216	7.04444444444444 \\
1377280216	6.86666666666667 \\
1379872216	6.48837209302326 \\
1382464216	6.25 \\
1385056216	6.42105263157895 \\
1387648216	5.88372093023256 \\
1390240216	5.97619047619048 \\
1392832216	6.07142857142857 \\
1395424216	5.72093023255814 \\
1398016216	5.65116279069767 \\
1400608216	5.31111111111111 \\
1403200216	5.22222222222222 \\
1405792216	5.06818181818182 \\
1408384216	4.86666666666667 \\
1410976216	4.97959183673469 \\
1413568216	5.08163265306122 \\
1416160216	4.98039215686275 \\
1418752216	5.20408163265306 \\
1421344216	5.04081632653061 \\
1423936216	5.04255319148936 \\
1426528216	4.875 \\
1429120216	4.78723404255319 \\
1431712216	4.95652173913043 \\
1434304216	4.80434782608696 \\
1436896216	4.83333333333333 \\
1439488216	4.83333333333333 \\
1442080216	4.75 \\
1444672216	4.61702127659574 \\
1447264216	4.51111111111111 \\
1449856216	4.25 \\
1452448216	4.13636363636364 \\
1455040216	4.09302325581395 \\
1457632216	4.38297872340426 \\
1460224216	4.58695652173913 \\
1462816216	4.57777777777778 \\
1465408216	4.55555555555556 \\
1468000216	4.76190476190476 \\
1470592216	4.80952380952381 \\
1473184216	4.95121951219512 \\
1475776216	4.74418604651163 \\
1478368216	4.57777777777778 \\
1480960216	4.6 \\
1483552216	4.75555555555556 \\
1486144216	4.68085106382979 \\
1488736216	4.5625 \\
1491328216	4.3 \\
1493920216	4.42857142857143 \\
1496512216	4.46 \\
1499104216	4.50980392156863 \\
1501696216	4.3921568627451 \\
1504288216	4.09615384615385 \\
1506880216	3.80769230769231 \\
1509472216	3.88461538461538 \\
1512064216	3.86274509803922 \\
1514656216	3.76470588235294 \\
1517248216	3.65384615384615 \\
1519840216	3.88 \\
1522432216	4.125 \\
1525024216	4.12244897959184 \\
1527616216	4.17021276595745 \\
1530208216	4.17777777777778 \\
1532800216	4.30232558139535 \\
1535392216	4.2093023255814 \\
1537984216	4.11363636363636 \\
1540576216	4.28888888888889 \\
1543168216	4.08163265306122 \\
};
\end{axis}

==> genua_time_series_number_of_developers.tex <==
\begin{axis}[
at={(\myxdistance,0)},
width=\mywidth,
height=\myheight,
%xlabel={Time},
%ylabel={\# co-edits},
%ymin=0, ymax=8000,
%axis y line*=left,
axis y line*=left,
ylabel near ticks,
yticklabel style={font=\sansmath\sffamily},
xmin=1112896216, xmax=1543168216,
tick align=outside,
%tick pos=right,
%x grid style={white!69.01960784313725!black},
%y grid style={white!69.01960784313725!black},
%ylabel style={align=center, yshift=-5mm},
%ylabel={commercial},
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1388534400, 1451606400, 1514764800},
xticklabels = \empty, %{2006, 2008, 2010, 2012, 2014, 2016, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
%ylabel near ticks, yticklabel pos=right,
axis x line*=bottom,
%legend entries={{self},{foreign}},
%legend cell align={left},
%legend style={at={(0.5,1.03)},anchor=south,legend columns=3,legend cell align=left,align=left,fill=none,draw=none},
title={\textbf{commercial project}},
grid style={dotted,black!30},
grid
]
\addlegendimage{no markers, customG}
\addplot [thick, customG]
table [row sep=\\]{%
1112896216	10 \\
1115488216	13 \\
1118080216	15 \\
1120672216	17 \\
1123264216	17 \\
1125856216	17 \\
1128448216	17 \\
1131040216	17 \\
1133632216	17 \\
1136224216	17 \\
1138816216	17 \\
1141408216	19 \\
1144000216	19 \\
1146592216	19 \\
1149184216	20 \\
1151776216	14 \\
1154368216	14 \\
1156960216	15 \\
1159552216	15 \\
1162144216	16 \\
1164736216	16 \\
1167328216	16 \\
1169920216	16 \\
1172512216	19 \\
1175104216	21 \\
1177696216	21 \\
1180288216	22 \\
1182880216	23 \\
1185472216	23 \\
1188064216	24 \\
1190656216	24 \\
1193248216	24 \\
1195840216	24 \\
1198432216	25 \\
1201024216	25 \\
1203616216	25 \\
1206208216	25 \\
1208800216	24 \\
1211392216	24 \\
1213984216	23 \\
1216576216	24 \\
1219168216	24 \\
1221760216	24 \\
1224352216	24 \\
1226944216	24 \\
1229536216	25 \\
1232128216	24 \\
1234720216	25 \\
1237312216	25 \\
1239904216	26 \\
1242496216	26 \\
1245088216	27 \\
1247680216	25 \\
1250272216	24 \\
1252864216	25 \\
1255456216	29 \\
1258048216	29 \\
1260640216	31 \\
1263232216	31 \\
1265824216	32 \\
1268416216	32 \\
1271008216	34 \\
1273600216	35 \\
1276192216	35 \\
1278784216	34 \\
1281376216	34 \\
1283968216	33 \\
1286560216	32 \\
1289152216	33 \\
1291744216	34 \\
1294336216	35 \\
1296928216	35 \\
1299520216	34 \\
1302112216	34 \\
1304704216	33 \\
1307296216	35 \\
1309888216	36 \\
1312480216	36 \\
1315072216	37 \\
1317664216	37 \\
1320256216	37 \\
1322848216	41 \\
1325440216	40 \\
1328032216	39 \\
1330624216	40 \\
1333216216	40 \\
1335808216	40 \\
1338400216	41 \\
1340992216	41 \\
1343584216	41 \\
1346176216	41 \\
1348768216	41 \\
1351360216	40 \\
1353952216	42 \\
1356544216	42 \\
1359136216	42 \\
1361728216	43 \\
1364320216	43 \\
1366912216	43 \\
1369504216	43 \\
1372096216	43 \\
1374688216	45 \\
1377280216	45 \\
1379872216	43 \\
1382464216	44 \\
1385056216	38 \\
1387648216	43 \\
1390240216	42 \\
1392832216	42 \\
1395424216	43 \\
1398016216	43 \\
1400608216	45 \\
1403200216	45 \\
1405792216	44 \\
1408384216	45 \\
1410976216	49 \\
1413568216	49 \\
1416160216	51 \\
1418752216	49 \\
1421344216	49 \\
1423936216	47 \\
1426528216	48 \\
1429120216	47 \\
1431712216	46 \\
1434304216	46 \\
1436896216	48 \\
1439488216	48 \\
1442080216	48 \\
1444672216	47 \\
1447264216	45 \\
1449856216	44 \\
1452448216	44 \\
1455040216	43 \\
1457632216	47 \\
1460224216	46 \\
1462816216	45 \\
1465408216	45 \\
1468000216	42 \\
1470592216	42 \\
1473184216	41 \\
1475776216	43 \\
1478368216	45 \\
1480960216	45 \\
1483552216	45 \\
1486144216	47 \\
1488736216	48 \\
1491328216	50 \\
1493920216	49 \\
1496512216	50 \\
1499104216	51 \\
1501696216	51 \\
1504288216	52 \\
1506880216	52 \\
1509472216	52 \\
1512064216	51 \\
1514656216	51 \\
1517248216	52 \\
1519840216	50 \\
1522432216	48 \\
1525024216	49 \\
1527616216	47 \\
1530208216	45 \\
1532800216	43 \\
1535392216	43 \\
1537984216	44 \\
1540576216	45 \\
1543168216	49 \\
};
\end{axis}

==> genua_time_series_unique_relations_directed.tex <==
\begin{axis}[
at={(\myxdistance,\myydistance)},
width=\mywidth,
height=\myheight,
%xlabel={Time},
%ylabel={\# co-edits},
%ymin=0, ymax=8000,
yticklabel style={font=\sansmath\sffamily},
xmin=1112896216, xmax=1543168216,
tick align=outside,
%tick pos=left,
%x grid style={white!69.01960784313725!black},
%y grid style={white!69.01960784313725!black},
ylabel style={align=center, yshift=-5mm},
%ylabel={commercial},
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1388534400, 1451606400, 1514764800},
xticklabels = \empty, %{2006, 2008, 2010, 2012, 2014, 2016, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
axis y line*=left,
axis x line*=bottom,
%legend entries={{self},{foreign}},
%legend cell align={left},
%legend style={at={(0.5,1.03)},anchor=south,legend columns=3,legend cell align=left,align=left,fill=none,draw=none},
%title={\textbf{commercial project}},
grid style={dotted,black!30},
grid
]
\addlegendimage{no markers, customG}
\addplot [thick, customG]
table [row sep=\\]{%
1112896216	54 \\
1115488216	64 \\
1118080216	80 \\
1120672216	92 \\
1123264216	92 \\
1125856216	92 \\
1128448216	92 \\
1131040216	92 \\
1133632216	92 \\
1136224216	90 \\
1138816216	88 \\
1141408216	91 \\
1144000216	92 \\
1146592216	89 \\
1149184216	78 \\
1151776216	32 \\
1154368216	37 \\
1156960216	44 \\
1159552216	51 \\
1162144216	56 \\
1164736216	62 \\
1167328216	64 \\
1169920216	66 \\
1172512216	80 \\
1175104216	100 \\
1177696216	103 \\
1180288216	106 \\
1182880216	112 \\
1185472216	119 \\
1188064216	127 \\
1190656216	137 \\
1193248216	143 \\
1195840216	147 \\
1198432216	152 \\
1201024216	161 \\
1203616216	156 \\
1206208216	140 \\
1208800216	135 \\
1211392216	134 \\
1213984216	131 \\
1216576216	137 \\
1219168216	133 \\
1221760216	124 \\
1224352216	119 \\
1226944216	106 \\
1229536216	96 \\
1232128216	91 \\
1234720216	81 \\
1237312216	85 \\
1239904216	94 \\
1242496216	98 \\
1245088216	107 \\
1247680216	120 \\
1250272216	129 \\
1252864216	130 \\
1255456216	142 \\
1258048216	147 \\
1260640216	149 \\
1263232216	153 \\
1265824216	162 \\
1268416216	161 \\
1271008216	162 \\
1273600216	176 \\
1276192216	177 \\
1278784216	168 \\
1281376216	164 \\
1283968216	163 \\
1286560216	176 \\
1289152216	176 \\
1291744216	186 \\
1294336216	185 \\
1296928216	179 \\
1299520216	186 \\
1302112216	187 \\
1304704216	183 \\
1307296216	187 \\
1309888216	194 \\
1312480216	194 \\
1315072216	205 \\
1317664216	203 \\
1320256216	210 \\
1322848216	219 \\
1325440216	219 \\
1328032216	220 \\
1330624216	216 \\
1333216216	232 \\
1335808216	250 \\
1338400216	258 \\
1340992216	279 \\
1343584216	278 \\
1346176216	276 \\
1348768216	312 \\
1351360216	304 \\
1353952216	311 \\
1356544216	312 \\
1359136216	314 \\
1361728216	315 \\
1364320216	321 \\
1366912216	324 \\
1369504216	315 \\
1372096216	310 \\
1374688216	317 \\
1377280216	309 \\
1379872216	279 \\
1382464216	275 \\
1385056216	244 \\
1387648216	253 \\
1390240216	251 \\
1392832216	255 \\
1395424216	246 \\
1398016216	243 \\
1400608216	239 \\
1403200216	235 \\
1405792216	223 \\
1408384216	219 \\
1410976216	244 \\
1413568216	249 \\
1416160216	254 \\
1418752216	255 \\
1421344216	247 \\
1423936216	237 \\
1426528216	234 \\
1429120216	225 \\
1431712216	228 \\
1434304216	221 \\
1436896216	232 \\
1439488216	232 \\
1442080216	228 \\
1444672216	217 \\
1447264216	203 \\
1449856216	187 \\
1452448216	182 \\
1455040216	176 \\
1457632216	206 \\
1460224216	211 \\
1462816216	206 \\
1465408216	205 \\
1468000216	200 \\
1470592216	202 \\
1473184216	203 \\
1475776216	204 \\
1478368216	206 \\
1480960216	207 \\
1483552216	214 \\
1486144216	220 \\
1488736216	219 \\
1491328216	215 \\
1493920216	217 \\
1496512216	223 \\
1499104216	230 \\
1501696216	224 \\
1504288216	213 \\
1506880216	198 \\
1509472216	202 \\
1512064216	197 \\
1514656216	192 \\
1517248216	190 \\
1519840216	194 \\
1522432216	198 \\
1525024216	202 \\
1527616216	196 \\
1530208216	188 \\
1532800216	185 \\
1535392216	181 \\
1537984216	181 \\
1540576216	193 \\
1543168216	200 \\
};
\end{axis}

==> git_line_block.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}\ttfamily%\footnotesize
    	\coordinate (pre1) at (0,0);
    	\coordinate[node distance=3mm, below=of pre1.east, anchor=east] (pre2);
    	\coordinate[node distance=3mm, below=of pre2.east, anchor=east] (pre3);
    	\coordinate[node distance=3mm, below=of pre3.east, anchor=east] (pre4);
    	\coordinate[node distance=3mm, below=of pre4.east, anchor=east] (pre5);
    	\coordinate[node distance=3mm, below=of pre5.east, anchor=east] (pre6);
    	\coordinate[node distance=3mm, below=of pre6.east, anchor=east] (pre7);
    	\coordinate[node distance=3mm, below=of pre7.east, anchor=east] (pre8);
    	\coordinate[node distance=3mm, below=of pre8.east, anchor=east] (pre9);
    	\coordinate[node distance=3mm, below=of pre9.east, anchor=east] (pre10);
    	\coordinate[node distance=3mm, below=of pre10.east, anchor=east] (pre11);
    	\coordinate[node distance=3mm, below=of pre11.east, anchor=east] (pre12);
    	\coordinate[node distance=3mm, below=of pre12.east, anchor=east] (pre13);
    	\coordinate[node distance=3mm, below=of pre13.east, anchor=east] (pre14);
    	\coordinate[node distance=3mm, below=of pre14.east, anchor=east] (pre15);
    	
    	\coordinate[node distance=4mm, right=of pre1.east, anchor=west] (post1);
    	\coordinate[node distance=3mm, below=of post1.east, anchor=east] (post2);
    	\coordinate[node distance=3mm, below=of post2.east, anchor=east] (post3);
    	\coordinate[node distance=3mm, below=of post3.east, anchor=east] (post4);
    	\coordinate[node distance=3mm, below=of post4.east, anchor=east] (post5);
    	\coordinate[node distance=3mm, below=of post5.east, anchor=east] (post6);
    	\coordinate[node distance=3mm, below=of post6.east, anchor=east] (post7);
    	\coordinate[node distance=3mm, below=of post7.east, anchor=east] (post8);
    	\coordinate[node distance=3mm, below=of post8.east, anchor=east] (post9);
    	\coordinate[node distance=3mm, below=of post9.east, anchor=east] (post10);
    	\coordinate[node distance=3mm, below=of post10.east, anchor=east] (post11);
    	\coordinate[node distance=3mm, below=of post11.east, anchor=east] (post12);
    	\coordinate[node distance=3mm, below=of post12.east, anchor=east] (post13);
    	\coordinate[node distance=3mm, below=of post13.east, anchor=east] (post14);
    	\coordinate[node distance=3mm, below=of post14.east, anchor=east] (post15);
    	
    	\draw[draw=none, fill=gitRed] ($(pre2.east)+(-4.5mm,1.5mm)$) |- ($(post2.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitRedFaded] ($(post2.east)+(0,1.5mm)$) |- ($(post2.east)+(1.85,-1.5mm)$) |- cycle;
    	
    	\draw[draw=none, fill=gitRed] ($(pre4.east)+(-4.5mm,1.5mm)$) |- ($(post4.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitRedFaded] ($(post4.east)+(0,1.5mm)$) |- ($(post4.east)+(1.85,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitRed] ($(pre5.east)+(-4.5mm,1.5mm)$) |- ($(post5.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitRedFaded] ($(post5.east)+(0,1.5mm)$) |- ($(post5.east)+(1.85,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreen] ($(pre6.east)+(-4.5mm,1.5mm)$) |- ($(post6.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreenFaded] ($(post6.east)+(0,1.5mm)$) |- ($(post6.east)+(1.85,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreen] ($(pre7.east)+(-4.5mm,1.5mm)$) |- ($(post7.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreenFaded] ($(post7.east)+(0,1.5mm)$) |- ($(post7.east)+(1.85,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreen] ($(pre8.east)+(-4.5mm,1.5mm)$) |- ($(post8.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreenFaded] ($(post8.east)+(0,1.5mm)$) |- ($(post8.east)+(1.85,-1.5mm)$) |- cycle;
    	
    	\draw[draw=none, fill=gitRed] ($(pre10.east)+(-4.5mm,1.5mm)$) |- ($(post10.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitRedFaded] ($(post10.east)+(0,1.5mm)$) |- ($(post10.east)+(1.85,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitRed] ($(pre11.east)+(-4.5mm,1.5mm)$) |- ($(post11.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitRedFaded] ($(post11.east)+(0,1.5mm)$) |- ($(post11.east)+(1.85,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreen] ($(pre12.east)+(-4.5mm,1.5mm)$) |- ($(post12.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreenFaded] ($(post12.east)+(0,1.5mm)$) |- ($(post12.east)+(1.85,-1.5mm)$) |- cycle;
    	
    	\draw[draw=none, fill=gitGreen] ($(pre14.east)+(-4.5mm,1.5mm)$) |- ($(post14.east)+(1mm,-1.5mm)$) |- cycle;
    	\draw[draw=none, fill=gitGreenFaded] ($(post14.east)+(0,1.5mm)$) |- ($(post14.east)+(1.85,-1.5mm)$) |- cycle;
    	
    	\draw[black!70, rounded corners=2] ($(pre1)+(-4.5mm, 2mm)$) |- ($(post15)+(1.85,-2mm)$) -- ($(post1)+(1.85,2mm)$) -- cycle;
    	
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post1.east)+(.1,0)$) edge[decorate] ($(post1.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post2.east)+(.1,0)$) edge[decorate] ($(post2.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post3.east)+(.1,0)$) edge[decorate] ($(post3.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post4.east)+(.1,0)$) edge[decorate] ($(post4.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post5.east)+(.1,0)$) edge[decorate] ($(post5.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post6.east)+(.1,0)$) edge[decorate] ($(post6.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post7.east)+(.1,0)$) edge[decorate] ($(post7.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post8.east)+(.1,0)$) edge[decorate] ($(post8.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post9.east)+(.1,0)$) edge[decorate] ($(post9.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post10.east)+(.1,0)$) edge[decorate] ($(post10.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post11.east)+(.1,0)$) edge[decorate] ($(post11.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post12.east)+(.1,0)$) edge[decorate] ($(post12.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post13.east)+(.1,0)$) edge[decorate] ($(post13.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post14.east)+(.1,0)$) edge[decorate] ($(post14.east)+(1.75,0)$);
    	\path[decoration={snake,segment length=3,amplitude=.9}] ($(post15.east)+(.1,0)$) edge[decorate] ($(post15.east)+(1.75,0)$);
    	
    	\node[anchor=east, black!40] at (pre1) {1};
    	\node[anchor=east, black!40] at (pre2) {2};
    	\node[anchor=east, black!40] at (pre3) {3};
    	\node[anchor=east, black!40] at (pre4) {4};
    	\node[anchor=east, black!40] at (pre5) {5};
    	\node[anchor=east, black!40] at (pre6) {};
    	\node[anchor=east, black!40] at (pre7) {};
    	\node[anchor=east, black!40] at (pre8) {};
    	\node[anchor=east, black!40] at (pre9) {6};
    	\node[anchor=east, black!40] at (pre10) {7};
    	\node[anchor=east, black!40] at (pre11) {8};
    	\node[anchor=east, black!40] at (pre12) {};
    	\node[anchor=east, black!40] at (pre13) {9};
    	\node[anchor=east, black!40] at (pre14) {};
    	\node[anchor=east, black!40] at (pre15) {10};
    	
    	\node[anchor=east, black!40] at (post1) {1};
    	\node[anchor=east, black!40] at (post2) {};
    	\node[anchor=east, black!40] at (post3) {2};
    	\node[anchor=east, black!40] at (post4) {};
    	\node[anchor=east, black!40] at (post5) {};
    	\node[anchor=east, black!40] at (post6) {3};
    	\node[anchor=east, black!40] at (post7) {4};
    	\node[anchor=east, black!40] at (post8) {5};
    	\node[anchor=east, black!40] at (post9) {6};
    	\node[anchor=east, black!40] at (post10) {};
    	\node[anchor=east, black!40] at (post11) {};
    	\node[anchor=east, black!40] at (post12) {7};
    	\node[anchor=east, black!40] at (post13) {8};
    	\node[anchor=east, black!40] at (post14) {9};
    	\node[anchor=east, black!40] at (post15) {10};
    	
    	\sffamily\footnotesize
    	\draw[-latex, draw=gitRedFull] ($(pre2)-(.7,0)$) node[left] {deleted} -- ($(pre2.west)-(4.5mm,0)$);
    	\draw[-latex, rounded corners=1] ($(pre6)-(4.5mm,0)$) --++(-2.5mm,0mm) -- node[pos=1, left] {replaces} ($(pre4)-(7mm,0)$) -- ($(pre4.west)-(4.5mm,0)$);
    	\draw[-latex, rounded corners=1] ($(pre7)-(4.5mm,0)$) --++(-3.5mm,0mm) -- node[midway, left] {replaces} ($(pre5)-(8mm,0)$) -- ($(pre5.west)-(4.5mm,0)$);
    	\draw[-latex, draw=gitGreenFull] ($(pre8)-(.7,0)$) node[left] {added} -- ($(pre8.west)-(4.5mm,0)$);
    	\draw[-latex, rounded corners=1] ($(pre12)-(4.5mm,0)$) --++(-2.5mm,0mm) -- node[pos=1, left] {replaces} ($(pre10)-(7mm,0)$) -- ($(pre10.west)-(4.5mm,0)$);
    	\draw[-latex, draw=gitRedFull] ($(pre11)-(.8,0)$) node[left] {deleted} -- ($(pre11.west)-(4.5mm,0)$);
    	\draw[-latex, draw=gitGreenFull] ($(pre14)-(.7,0)$) node[left] {added} -- ($(pre14.west)-(4.5mm,0)$);
    	
    	(post1.east)+(1.75,0)
    	
    	\draw[-latex, draw=gitRedFull] ($(post2.east)+(2.1,0)$) node[right] {deleted} -- ($(post2.east)+(1.85,0)$);
    	\draw[rounded corners=1] ($(post8.east)+(1.85,-1.5mm)$) -| ($(post6.east)+(1.9,1.5mm)$) --($(post6.east)+(1.85,1.5mm)$);
    	\draw[rounded corners=1] ($(post5.east)+(1.85,-1.5mm)$) -| ($(post4.east)+(1.9,1.5mm)$) --($(post4.east)+(1.85,1.5mm)$);
    	\draw[-latex, rounded corners=1] ($(post7.east)+(1.9,0)$) --++(2mm,0mm) -- node[midway, right] {replaces} ($(post4.east)+(2.1,-1.5mm)$) -- ($(post4.east)+(1.9,-1.5mm)$);
    	\draw[rounded corners=1] ($(post11.east)+(1.85,-1.5mm)$) -| ($(post10.east)+(1.9,1.5mm)$) --($(post10.east)+(1.85,1.5mm)$);
    	\draw[-latex, rounded corners=1] ($(post12.east)+(1.85,0)$) --++(2.5mm,0mm) -- node[midway, right] {replaces} ($(post10.east)+(2.1,-1.5mm)$) -- ($(post10.east)+(1.9,-1.5mm)$);
    	
    	\draw[-latex, draw=gitGreenFull] ($(post14.east)+(2.1,0)$) node[right] {added} -- ($(post14.east)+(1.85,0)$);
        	
    	\node[anchor=east] at ($(pre1.west)+(-.7,.2)$) {\textbf{line based}};
    	\node[anchor=west] at ($(post1.east)+(2.1,.2)$) {\textbf{block based}};
    \end{tikzpicture}
    \caption{Identification of replacements using line- and block-based analysis.}
    \label{fig:git_line_block}
\end{figure}

==> igraph_edge_relation.tex <==
\begin{axis}[
at={(0,-.06\textwidth)},
width=.95\textwidth,
height=.35\textwidth,
%xlabel={Time},
%ylabel={\# co-edits},
xmin=1308830052, xmax=1544702052,
%ymin=0, ymax=8000,
tick align=outside,
tick pos=left,
ylabel style={align=center, yshift=-3mm},
ylabel={Open Source\\[2mm]$\delta$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis y line*=left,
axis x line*=bottom,
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1388534400, 1451606400, 1514764800},
xticklabels = {2006, 2008, 2010, 2012, 2014, 2016, 2018},
%xticklabel style={rotate=40},
scaled ticks=false,
ytick = {0, 1, 2, 3},
yticklabels = {0, 1, 2, 3},
%title={\textbf{open source project}}
]
\addlegendimage{no markers, customG}
\addplot [thin, black!30, dotted]
table [row sep=\\]{%
1114430052	1 \\
1544702052	1 \\
};
\addplot [thick, customG]
table [row sep=\\]{%
1114430052	1 \\
1117022052	1 \\
1119614052	1 \\
1122206052	1 \\
1124798052	1 \\
1127390052	1 \\
1129982052	1 \\
1132574052	1 \\
1135166052	1 \\
1137758052	1 \\
1140350052	1 \\
1142942052	1 \\
1145534052	1 \\
1148126052	1 \\
1150718052	1 \\
1153310052	1 \\
1155902052	1 \\
1158494052	1 \\
1161086052	1 \\
1163678052	1 \\
1166270052	1 \\
1168862052	1 \\
1171454052	1 \\
1174046052	1 \\
1176638052	1 \\
1179230052	1 \\
1181822052	1 \\
1184414052	1 \\
1187006052	1 \\
1189598052	1 \\
1192190052	1 \\
1194782052	1 \\
1197374052	1 \\
1199966052	1 \\
1202558052	1 \\
1205150052	1 \\
1207742052	1 \\
1210334052	1 \\
1212926052	1 \\
1215518052	1 \\
1218110052	1 \\
1220702052	1 \\
1223294052	1 \\
1225886052	1 \\
1228478052	1 \\
1231070052	1 \\
1233662052	1 \\
1236254052	1 \\
1238846052	1 \\
1241438052	1 \\
1244030052	1 \\
1246622052	1 \\
1249214052	1 \\
1251806052	1 \\
1254398052	1 \\
1256990052	1 \\
1259582052	1 \\
1262174052	1 \\
1264766052	1 \\
1267358052	1 \\
1269950052	1 \\
1272542052	1 \\
1275134052	1 \\
1277726052	1 \\
1280318052	1 \\
1282910052	1 \\
1285502052	1 \\
1288094052	1 \\
1290686052	1 \\
1293278052	1 \\
1295870052	1 \\
1298462052	1 \\
1301054052	1 \\
1303646052	1 \\
1306238052	1 \\
1308830052	1.66666666666667 \\
1311422052	1.2 \\
1314014052	1.2 \\
1316606052	0.6 \\
1319198052	1 \\
1321790052	0.75 \\
1324382052	0.75 \\
1326974052	0.75 \\
1329566052	0.666666666666667 \\
1332158052	0.75 \\
1334750052	0.75 \\
1337342052	0.75 \\
1339934052	1.33333333333333 \\
1342526052	1 \\
1345118052	1 \\
1347710052	1 \\
1350302052	1.33333333333333 \\
1352894052	1 \\
1355486052	1 \\
1358078052	1 \\
1360670052	1.5 \\
1363262052	1 \\
1365854052	1 \\
1368446052	1 \\
1371038052	1 \\
1373630052	1.33333333333333 \\
1376222052	1.5 \\
1378814052	1 \\
1381406052	1 \\
1383998052	3 \\
1386590052	0.6 \\
1389182052	0.6 \\
1391774052	0.333333333333333 \\
1394366052	0.75 \\
1396958052	1 \\
1399550052	0.833333333333333 \\
1402142052	0.8 \\
1404734052	0.666666666666667 \\
1407326052	1 \\
1409918052	1 \\
1412510052	0 \\
1415102052	0.5 \\
1417694052	0.5 \\
1420286052	0.428571428571429 \\
1422878052	0.428571428571429 \\
1425470052	0.166666666666667 \\
1428062052	1 \\
1430654052	0.5 \\
1433246052	0.5 \\
1435838052	0.333333333333333 \\
1438430052	1 \\
1441022052	1 \\
1443614052	1.5 \\
1446206052	0.75 \\
1448798052	0.75 \\
1451390052	0.5 \\
1453982052	0.333333333333333 \\
1456574052	0.333333333333333 \\
1459166052	0.666666666666667 \\
1461758052	0.666666666666667 \\
1464350052	0.666666666666667 \\
1466942052	0.333333333333333 \\
1469534052	0.166666666666667 \\
1472126052	0.3 \\
1474718052	0.3 \\
1477310052	0.142857142857143 \\
1479902052	0 \\
1482494052	0 \\
1485086052	0 \\
1487678052	1 \\
1490270052	0 \\
1492862052	0 \\
1495454052	0.4 \\
1498046052	0.25 \\
1500638052	0.142857142857143 \\
1503230052	0.6 \\
1505822052	0.166666666666667 \\
1508414052	0.4 \\
1511006052	0 \\
1513598052	0 \\
1516190052	0.2 \\
1518782052	0.2 \\
1521374052	0.333333333333333 \\
1523966052	0.5 \\
1526558052	0.333333333333333 \\
1529150052	0.4 \\
1531742052	0.4 \\
1534334052	0.5 \\
1536926052	0 \\
1539518052	0.2 \\
1542110052	0.166666666666667 \\
1544702052	0.3 \\
};
\end{axis}

==> igraph_self_changes.tex <==
\begin{axis}[
at={(0,0)},
width=.51\textwidth,
height=.27\textwidth,
%xlabel={Time},
ylabel={\# of co-edits},
xmin=1114430052, xmax=1544702052,
ymin=0, ymax=8000,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis y line*=left,
x axis line style={draw opacity=0},
xtick = \empty,
legend entries={{own code},{foreign code}},
legend cell align={left},
legend style={at={(1,.95)},anchor=center,legend columns=3,legend cell align=left,align=left,fill=none,draw=none},
ytick = {1000, 4000, 7000},
yticklabels = {1000, 4000, 7000},
title={\textbf{Open Source project}}
]
%\addlegendimage{no markers, customG}
%\addlegendimage{no markers, customY}
\addplot [thick, customG]
table [row sep=\\]{%
1114430052	47 \\
1117022052	50 \\
1119614052	120 \\
1122206052	208 \\
1124798052	276 \\
1127390052	667 \\
1129982052	743 \\
1132574052	1058 \\
1135166052	1273 \\
1137758052	2961 \\
1140350052	2808 \\
1142942052	2481 \\
1145534052	772 \\
1148126052	1170 \\
1150718052	935 \\
1153310052	1056 \\
1155902052	603 \\
1158494052	523 \\
1161086052	486 \\
1163678052	356 \\
1166270052	700 \\
1168862052	517 \\
1171454052	543 \\
1174046052	539 \\
1176638052	1412 \\
1179230052	1953 \\
1181822052	2009 \\
1184414052	1157 \\
1187006052	631 \\
1189598052	344 \\
1192190052	441 \\
1194782052	1320 \\
1197374052	1247 \\
1199966052	1761 \\
1202558052	1229 \\
1205150052	1585 \\
1207742052	1022 \\
1210334052	587 \\
1212926052	335 \\
1215518052	485 \\
1218110052	622 \\
1220702052	478 \\
1223294052	336 \\
1225886052	321 \\
1228478052	345 \\
1231070052	229 \\
1233662052	180 \\
1236254052	146 \\
1238846052	304 \\
1241438052	584 \\
1244030052	958 \\
1246622052	821 \\
1249214052	626 \\
1251806052	475 \\
1254398052	521 \\
1256990052	334 \\
1259582052	141 \\
1262174052	177 \\
1264766052	193 \\
1267358052	250 \\
1269950052	412 \\
1272542052	1077 \\
1275134052	1386 \\
1277726052	1828 \\
1280318052	1452 \\
1282910052	1430 \\
1285502052	1489 \\
1288094052	3170 \\
1290686052	4067 \\
1293278052	3536 \\
1295870052	2000 \\
1298462052	2050 \\
1301054052	2758 \\
1303646052	2429 \\
1306238052	1760 \\
1308830052	861 \\
1311422052	801 \\
1314014052	132 \\
1316606052	87 \\
1319198052	62 \\
1321790052	1715 \\
1324382052	1938 \\
1326974052	1899 \\
1329566052	307 \\
1332158052	103 \\
1334750052	447 \\
1337342052	676 \\
1339934052	1891 \\
1342526052	1727 \\
1345118052	1468 \\
1347710052	775 \\
1350302052	817 \\
1352894052	859 \\
1355486052	424 \\
1358078052	227 \\
1360670052	178 \\
1363262052	123 \\
1365854052	140 \\
1368446052	130 \\
1371038052	1413 \\
1373630052	1382 \\
1376222052	3043 \\
1378814052	1946 \\
1381406052	3830 \\
1383998052	3411 \\
1386590052	4315 \\
1389182052	2481 \\
1391774052	1502 \\
1394366052	1190 \\
1396958052	1609 \\
1399550052	1514 \\
1402142052	766 \\
1404734052	284 \\
1407326052	139 \\
1409918052	69 \\
1412510052	142 \\
1415102052	3458 \\
1417694052	3534 \\
1420286052	3842 \\
1422878052	518 \\
1425470052	428 \\
1428062052	46 \\
1430654052	1 \\
1433246052	5 \\
1435838052	17 \\
1438430052	36 \\
1441022052	43 \\
1443614052	35 \\
1446206052	37 \\
1448798052	26 \\
1451390052	69 \\
1453982052	48 \\
1456574052	50 \\
1459166052	4 \\
1461758052	21 \\
1464350052	34 \\
1466942052	35 \\
1469534052	49 \\
1472126052	37 \\
1474718052	39 \\
1477310052	8 \\
1479902052	4 \\
1482494052	17 \\
1485086052	17 \\
1487678052	17 \\
1490270052	42 \\
1492862052	42 \\
1495454052	50 \\
1498046052	8 \\
1500638052	11 \\
1503230052	3 \\
1505822052	15 \\
1508414052	12 \\
1511006052	12 \\
1513598052	32 \\
1516190052	33 \\
1518782052	33 \\
1521374052	24 \\
1523966052	40 \\
1526558052	65 \\
1529150052	42 \\
1531742052	25 \\
1534334052	4 \\
1536926052	14 \\
1539518052	14 \\
1542110052	10 \\
1544702052	19 \\
};
\addplot [thick, customY]
table [row sep=\\]{%
1114430052	0 \\
1117022052	0 \\
1119614052	0 \\
1122206052	0 \\
1124798052	0 \\
1127390052	0 \\
1129982052	9 \\
1132574052	15 \\
1135166052	33 \\
1137758052	236 \\
1140350052	243 \\
1142942052	265 \\
1145534052	540 \\
1148126052	577 \\
1150718052	567 \\
1153310052	85 \\
1155902052	44 \\
1158494052	29 \\
1161086052	46 \\
1163678052	88 \\
1166270052	95 \\
1168862052	106 \\
1171454052	81 \\
1174046052	271 \\
1176638052	412 \\
1179230052	409 \\
1181822052	226 \\
1184414052	63 \\
1187006052	59 \\
1189598052	46 \\
1192190052	58 \\
1194782052	236 \\
1197374052	232 \\
1199966052	264 \\
1202558052	102 \\
1205150052	129 \\
1207742052	91 \\
1210334052	71 \\
1212926052	190 \\
1215518052	236 \\
1218110052	243 \\
1220702052	87 \\
1223294052	69 \\
1225886052	69 \\
1228478052	153 \\
1231070052	108 \\
1233662052	96 \\
1236254052	21 \\
1238846052	74 \\
1241438052	79 \\
1244030052	93 \\
1246622052	57 \\
1249214052	63 \\
1251806052	89 \\
1254398052	95 \\
1256990052	83 \\
1259582052	39 \\
1262174052	22 \\
1264766052	20 \\
1267358052	86 \\
1269950052	92 \\
1272542052	98 \\
1275134052	99 \\
1277726052	122 \\
1280318052	150 \\
1282910052	101 \\
1285502052	107 \\
1288094052	289 \\
1290686052	286 \\
1293278052	321 \\
1295870052	144 \\
1298462052	182 \\
1301054052	1156 \\
1303646052	1128 \\
1306238052	1266 \\
1308830052	369 \\
1311422052	436 \\
1314014052	267 \\
1316606052	118 \\
1319198052	62 \\
1321790052	106 \\
1324382052	154 \\
1326974052	126 \\
1329566052	71 \\
1332158052	36 \\
1334750052	269 \\
1337342052	292 \\
1339934052	491 \\
1342526052	300 \\
1345118052	271 \\
1347710052	81 \\
1350302052	70 \\
1352894052	98 \\
1355486052	105 \\
1358078052	74 \\
1360670052	41 \\
1363262052	25 \\
1365854052	38 \\
1368446052	45 \\
1371038052	369 \\
1373630052	394 \\
1376222052	963 \\
1378814052	685 \\
1381406052	1180 \\
1383998052	2494 \\
1386590052	3085 \\
1389182052	2551 \\
1391774052	804 \\
1394366052	343 \\
1396958052	458 \\
1399550052	340 \\
1402142052	150 \\
1404734052	36 \\
1407326052	9 \\
1409918052	9 \\
1412510052	46 \\
1415102052	51 \\
1417694052	104 \\
1420286052	155 \\
1422878052	149 \\
1425470052	97 \\
1428062052	8 \\
1430654052	6 \\
1433246052	31 \\
1435838052	32 \\
1438430052	42 \\
1441022052	21 \\
1443614052	44 \\
1446206052	98 \\
1448798052	90 \\
1451390052	70 \\
1453982052	5 \\
1456574052	10 \\
1459166052	10 \\
1461758052	28 \\
1464350052	39 \\
1466942052	35 \\
1469534052	66 \\
1472126052	348 \\
1474718052	356 \\
1477310052	306 \\
1479902052	9 \\
1482494052	1 \\
1485086052	1 \\
1487678052	0 \\
1490270052	4 \\
1492862052	4 \\
1495454052	16 \\
1498046052	15 \\
1500638052	19 \\
1503230052	20 \\
1505822052	31 \\
1508414052	54 \\
1511006052	41 \\
1513598052	32 \\
1516190052	8 \\
1518782052	22 \\
1521374052	28 \\
1523966052	29 \\
1526558052	37 \\
1529150052	33 \\
1531742052	29 \\
1534334052	44 \\
1536926052	41 \\
1539518052	45 \\
1542110052	23 \\
1544702052	201 \\
};
,\end{axis}

==> igraph_self_changes_dist_norm.tex <==
\begin{axis}[
at={(0,-.175\textwidth)},
width=.51\textwidth,
height=.27\textwidth,
xlabel={time},
ylabel style={align=center, yshift=1mm},
ylabel={\% of total\\Levenshtein\\edit distance},
xmin=1114430052, xmax=1544702052,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis x line*=bottom,
axis y line*=left,
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1388534400, 1451606400, 1514764800},
xticklabels = {2006, 2008, 2010, 2012, 2014, 2016, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
ytick = {0, .5, 1},
yticklabels = {0, 0.5, 1},
xlabel style={yshift=-4mm}
]
\path [draw=customG, fill=customG] (axis cs:1114430052,1)
--(axis cs:1114430052,0)
--(axis cs:1117022052,0)
--(axis cs:1119614052,0)
--(axis cs:1122206052,0)
--(axis cs:1124798052,0)
--(axis cs:1127390052,0)
--(axis cs:1129982052,0)
--(axis cs:1132574052,0)
--(axis cs:1135166052,0)
--(axis cs:1137758052,0)
--(axis cs:1140350052,0)
--(axis cs:1142942052,0)
--(axis cs:1145534052,0)
--(axis cs:1148126052,0)
--(axis cs:1150718052,0)
--(axis cs:1153310052,0)
--(axis cs:1155902052,0)
--(axis cs:1158494052,0)
--(axis cs:1161086052,0)
--(axis cs:1163678052,0)
--(axis cs:1166270052,0)
--(axis cs:1168862052,0)
--(axis cs:1171454052,0)
--(axis cs:1174046052,0)
--(axis cs:1176638052,0)
--(axis cs:1179230052,0)
--(axis cs:1181822052,0)
--(axis cs:1184414052,0)
--(axis cs:1187006052,0)
--(axis cs:1189598052,0)
--(axis cs:1192190052,0)
--(axis cs:1194782052,0)
--(axis cs:1197374052,0)
--(axis cs:1199966052,0)
--(axis cs:1202558052,0)
--(axis cs:1205150052,0)
--(axis cs:1207742052,0)
--(axis cs:1210334052,0)
--(axis cs:1212926052,0)
--(axis cs:1215518052,0)
--(axis cs:1218110052,0)
--(axis cs:1220702052,0)
--(axis cs:1223294052,0)
--(axis cs:1225886052,0)
--(axis cs:1228478052,0)
--(axis cs:1231070052,0)
--(axis cs:1233662052,0)
--(axis cs:1236254052,0)
--(axis cs:1238846052,0)
--(axis cs:1241438052,0)
--(axis cs:1244030052,0)
--(axis cs:1246622052,0)
--(axis cs:1249214052,0)
--(axis cs:1251806052,0)
--(axis cs:1254398052,0)
--(axis cs:1256990052,0)
--(axis cs:1259582052,0)
--(axis cs:1262174052,0)
--(axis cs:1264766052,0)
--(axis cs:1267358052,0)
--(axis cs:1269950052,0)
--(axis cs:1272542052,0)
--(axis cs:1275134052,0)
--(axis cs:1277726052,0)
--(axis cs:1280318052,0)
--(axis cs:1282910052,0)
--(axis cs:1285502052,0)
--(axis cs:1288094052,0)
--(axis cs:1290686052,0)
--(axis cs:1293278052,0)
--(axis cs:1295870052,0)
--(axis cs:1298462052,0)
--(axis cs:1301054052,0)
--(axis cs:1303646052,0)
--(axis cs:1306238052,0)
--(axis cs:1308830052,0)
--(axis cs:1311422052,0)
--(axis cs:1314014052,0)
--(axis cs:1316606052,0)
--(axis cs:1319198052,0)
--(axis cs:1321790052,0)
--(axis cs:1324382052,0)
--(axis cs:1326974052,0)
--(axis cs:1329566052,0)
--(axis cs:1332158052,0)
--(axis cs:1334750052,0)
--(axis cs:1337342052,0)
--(axis cs:1339934052,0)
--(axis cs:1342526052,0)
--(axis cs:1345118052,0)
--(axis cs:1347710052,0)
--(axis cs:1350302052,0)
--(axis cs:1352894052,0)
--(axis cs:1355486052,0)
--(axis cs:1358078052,0)
--(axis cs:1360670052,0)
--(axis cs:1363262052,0)
--(axis cs:1365854052,0)
--(axis cs:1368446052,0)
--(axis cs:1371038052,0)
--(axis cs:1373630052,0)
--(axis cs:1376222052,0)
--(axis cs:1378814052,0)
--(axis cs:1381406052,0)
--(axis cs:1383998052,0)
--(axis cs:1386590052,0)
--(axis cs:1389182052,0)
--(axis cs:1391774052,0)
--(axis cs:1394366052,0)
--(axis cs:1396958052,0)
--(axis cs:1399550052,0)
--(axis cs:1402142052,0)
--(axis cs:1404734052,0)
--(axis cs:1407326052,0)
--(axis cs:1409918052,0)
--(axis cs:1412510052,0)
--(axis cs:1415102052,0)
--(axis cs:1417694052,0)
--(axis cs:1420286052,0)
--(axis cs:1422878052,0)
--(axis cs:1425470052,0)
--(axis cs:1428062052,0)
--(axis cs:1430654052,0)
--(axis cs:1433246052,0)
--(axis cs:1435838052,0)
--(axis cs:1438430052,0)
--(axis cs:1441022052,0)
--(axis cs:1443614052,0)
--(axis cs:1446206052,0)
--(axis cs:1448798052,0)
--(axis cs:1451390052,0)
--(axis cs:1453982052,0)
--(axis cs:1456574052,0)
--(axis cs:1459166052,0)
--(axis cs:1461758052,0)
--(axis cs:1464350052,0)
--(axis cs:1466942052,0)
--(axis cs:1469534052,0)
--(axis cs:1472126052,0)
--(axis cs:1474718052,0)
--(axis cs:1477310052,0)
--(axis cs:1479902052,0)
--(axis cs:1482494052,0)
--(axis cs:1485086052,0)
--(axis cs:1487678052,0)
--(axis cs:1490270052,0)
--(axis cs:1492862052,0)
--(axis cs:1495454052,0)
--(axis cs:1498046052,0)
--(axis cs:1500638052,0)
--(axis cs:1503230052,0)
--(axis cs:1505822052,0)
--(axis cs:1508414052,0)
--(axis cs:1511006052,0)
--(axis cs:1513598052,0)
--(axis cs:1516190052,0)
--(axis cs:1518782052,0)
--(axis cs:1521374052,0)
--(axis cs:1523966052,0)
--(axis cs:1526558052,0)
--(axis cs:1529150052,0)
--(axis cs:1531742052,0)
--(axis cs:1534334052,0)
--(axis cs:1536926052,0)
--(axis cs:1539518052,0)
--(axis cs:1542110052,0)
--(axis cs:1544702052,0)
--(axis cs:1544702052,0.0777533670837711)
--(axis cs:1544702052,0.0777533670837711)
--(axis cs:1542110052,0.611190408221524)
--(axis cs:1539518052,0.402606806661839)
--(axis cs:1536926052,0.407774110744408)
--(axis cs:1534334052,0.0224749526130517)
--(axis cs:1531742052,0.532785318294781)
--(axis cs:1529150052,0.556608520630661)
--(axis cs:1526558052,0.578268419746961)
--(axis cs:1523966052,0.578947368421053)
--(axis cs:1521374052,0.290512669416618)
--(axis cs:1518782052,0.805246589716684)
--(axis cs:1516190052,0.845899470899471)
--(axis cs:1513598052,0.600454397922752)
--(axis cs:1511006052,0.099269588313413)
--(axis cs:1508414052,0.0767847971237802)
--(axis cs:1505822052,0.154779969650986)
--(axis cs:1503230052,0.0049645390070922)
--(axis cs:1500638052,0.341203351104341)
--(axis cs:1498046052,0.4921875)
--(axis cs:1495454052,0.796989422294548)
--(axis cs:1492862052,0.907352062163778)
--(axis cs:1490270052,0.907352062163778)
--(axis cs:1487678052,1)
--(axis cs:1485086052,0.88961038961039)
--(axis cs:1482494052,0.88961038961039)
--(axis cs:1479902052,0.600127145581691)
--(axis cs:1477310052,0.0585424985738734)
--(axis cs:1474718052,0.105756771765287)
--(axis cs:1472126052,0.089438447000032)
--(axis cs:1469534052,0.510822510822511)
--(axis cs:1466942052,0.184637134778511)
--(axis cs:1464350052,0.161517667503379)
--(axis cs:1461758052,0.057912380071668)
--(axis cs:1459166052,0.416666666666667)
--(axis cs:1456574052,0.965931599102073)
--(axis cs:1453982052,0.97248551869405)
--(axis cs:1451390052,0.456250702010558)
--(axis cs:1448798052,0.0772824605801051)
--(axis cs:1446206052,0.211424332344214)
--(axis cs:1443614052,0.390109533994426)
--(axis cs:1441022052,0.57028739326049)
--(axis cs:1438430052,0.281236280621652)
--(axis cs:1435838052,0.119200924550107)
--(axis cs:1433246052,0.0337874659400545)
--(axis cs:1430654052,0.015625)
--(axis cs:1428062052,0.936325222206032)
--(axis cs:1425470052,0.897743553008596)
--(axis cs:1422878052,0.762340172465061)
--(axis cs:1420286052,0.940137133748236)
--(axis cs:1417694052,0.932814539127072)
--(axis cs:1415102052,0.980429533612911)
--(axis cs:1412510052,0.733872945793476)
--(axis cs:1409918052,0.953867339912784)
--(axis cs:1407326052,0.979554865424431)
--(axis cs:1404734052,0.919591945830364)
--(axis cs:1402142052,0.98526530272891)
--(axis cs:1399550052,0.980464894918106)
--(axis cs:1396958052,0.972463687177968)
--(axis cs:1394366052,0.959364488953571)
--(axis cs:1391774052,0.679762715160945)
--(axis cs:1389182052,0.604918548521879)
--(axis cs:1386590052,0.637117665101051)
--(axis cs:1383998052,0.613763236038426)
--(axis cs:1381406052,0.742713400536391)
--(axis cs:1378814052,0.737046061709186)
--(axis cs:1376222052,0.769592163822338)
--(axis cs:1373630052,0.774242242721936)
--(axis cs:1371038052,0.790356972631262)
--(axis cs:1368446052,0.939544135389833)
--(axis cs:1365854052,0.967483892104401)
--(axis cs:1363262052,0.99028550450425)
--(axis cs:1360670052,0.952531029921015)
--(axis cs:1358078052,0.857355229040622)
--(axis cs:1355486052,0.950277098362178)
--(axis cs:1352894052,0.963109093379223)
--(axis cs:1350302052,0.977941001404729)
--(axis cs:1347710052,0.973438427900448)
--(axis cs:1345118052,0.844598881706785)
--(axis cs:1342526052,0.80294444531409)
--(axis cs:1339934052,0.764596609990216)
--(axis cs:1337342052,0.661669445869677)
--(axis cs:1334750052,0.66001233667919)
--(axis cs:1332158052,0.761409467204415)
--(axis cs:1329566052,0.856995763709108)
--(axis cs:1326974052,0.941891051700225)
--(axis cs:1324382052,0.941485548898416)
--(axis cs:1321790052,0.959766247263372)
--(axis cs:1319198052,0.707532732528482)
--(axis cs:1316606052,0.188133900888118)
--(axis cs:1314014052,0.291471535982814)
--(axis cs:1311422052,0.548107711893831)
--(axis cs:1308830052,0.79235093948809)
--(axis cs:1306238052,0.697317913837752)
--(axis cs:1303646052,0.767333847949204)
--(axis cs:1301054052,0.775709612798906)
--(axis cs:1298462052,0.934336793981418)
--(axis cs:1295870052,0.951357981213531)
--(axis cs:1293278052,0.951401572642537)
--(axis cs:1290686052,0.958310890052756)
--(axis cs:1288094052,0.940756816084213)
--(axis cs:1285502052,0.940218219499558)
--(axis cs:1282910052,0.949758241473724)
--(axis cs:1280318052,0.922395836389347)
--(axis cs:1277726052,0.948299736991292)
--(axis cs:1275134052,0.94254113996045)
--(axis cs:1272542052,0.9687655263958)
--(axis cs:1269950052,0.911504793664027)
--(axis cs:1267358052,0.86675981201575)
--(axis cs:1264766052,0.923076923076923)
--(axis cs:1262174052,0.912869170118936)
--(axis cs:1259582052,0.9325772633384)
--(axis cs:1256990052,0.925476547268011)
--(axis cs:1254398052,0.918515751463081)
--(axis cs:1251806052,0.893938142968015)
--(axis cs:1249214052,0.931870913309428)
--(axis cs:1246622052,0.937398776746756)
--(axis cs:1244030052,0.90464473694688)
--(axis cs:1241438052,0.778832380309083)
--(axis cs:1238846052,0.634636383489845)
--(axis cs:1236254052,0.531364306382049)
--(axis cs:1233662052,0.610430044755789)
--(axis cs:1231070052,0.696852197821566)
--(axis cs:1228478052,0.659933138914574)
--(axis cs:1225886052,0.800152475091354)
--(axis cs:1223294052,0.700798977309044)
--(axis cs:1220702052,0.810944242401402)
--(axis cs:1218110052,0.619874325304117)
--(axis cs:1215518052,0.590167971154692)
--(axis cs:1212926052,0.560758430805882)
--(axis cs:1210334052,0.90219102892878)
--(axis cs:1207742052,0.950044534684378)
--(axis cs:1205150052,0.962978214081785)
--(axis cs:1202558052,0.973714633825535)
--(axis cs:1199966052,0.905138437649898)
--(axis cs:1197374052,0.864401844956251)
--(axis cs:1194782052,0.884924122954422)
--(axis cs:1192190052,0.96890691934523)
--(axis cs:1189598052,0.965690390910181)
--(axis cs:1187006052,0.974266890909321)
--(axis cs:1184414052,0.986959212857234)
--(axis cs:1181822052,0.918255427745773)
--(axis cs:1179230052,0.882435725994306)
--(axis cs:1176638052,0.80718965428762)
--(axis cs:1174046052,0.721288356117644)
--(axis cs:1171454052,0.895260094951248)
--(axis cs:1168862052,0.909460454298121)
--(axis cs:1166270052,0.973672576489778)
--(axis cs:1163678052,0.931600158235672)
--(axis cs:1161086052,0.953401442889653)
--(axis cs:1158494052,0.950691750078793)
--(axis cs:1155902052,0.978935688364605)
--(axis cs:1153310052,0.977881658163164)
--(axis cs:1150718052,0.944584628563916)
--(axis cs:1148126052,0.939229881975391)
--(axis cs:1145534052,0.828566259313476)
--(axis cs:1142942052,0.957472745035317)
--(axis cs:1140350052,0.98100191911627)
--(axis cs:1137758052,0.984862725251685)
--(axis cs:1135166052,0.987443158329888)
--(axis cs:1132574052,0.989571346774956)
--(axis cs:1129982052,0.987460740646978)
--(axis cs:1127390052,1)
--(axis cs:1124798052,1)
--(axis cs:1122206052,1)
--(axis cs:1119614052,1)
--(axis cs:1117022052,1)
--(axis cs:1114430052,1)
--cycle;

\path [draw=customY, fill=customY] (axis cs:1114430052,1)
--(axis cs:1114430052,1)
--(axis cs:1117022052,1)
--(axis cs:1119614052,1)
--(axis cs:1122206052,1)
--(axis cs:1124798052,1)
--(axis cs:1127390052,1)
--(axis cs:1129982052,0.987460740646978)
--(axis cs:1132574052,0.989571346774956)
--(axis cs:1135166052,0.987443158329888)
--(axis cs:1137758052,0.984862725251685)
--(axis cs:1140350052,0.98100191911627)
--(axis cs:1142942052,0.957472745035317)
--(axis cs:1145534052,0.828566259313476)
--(axis cs:1148126052,0.939229881975391)
--(axis cs:1150718052,0.944584628563916)
--(axis cs:1153310052,0.977881658163164)
--(axis cs:1155902052,0.978935688364605)
--(axis cs:1158494052,0.950691750078793)
--(axis cs:1161086052,0.953401442889653)
--(axis cs:1163678052,0.931600158235672)
--(axis cs:1166270052,0.973672576489778)
--(axis cs:1168862052,0.909460454298121)
--(axis cs:1171454052,0.895260094951248)
--(axis cs:1174046052,0.721288356117644)
--(axis cs:1176638052,0.80718965428762)
--(axis cs:1179230052,0.882435725994306)
--(axis cs:1181822052,0.918255427745773)
--(axis cs:1184414052,0.986959212857234)
--(axis cs:1187006052,0.974266890909321)
--(axis cs:1189598052,0.965690390910181)
--(axis cs:1192190052,0.96890691934523)
--(axis cs:1194782052,0.884924122954422)
--(axis cs:1197374052,0.864401844956251)
--(axis cs:1199966052,0.905138437649898)
--(axis cs:1202558052,0.973714633825535)
--(axis cs:1205150052,0.962978214081785)
--(axis cs:1207742052,0.950044534684378)
--(axis cs:1210334052,0.90219102892878)
--(axis cs:1212926052,0.560758430805882)
--(axis cs:1215518052,0.590167971154692)
--(axis cs:1218110052,0.619874325304117)
--(axis cs:1220702052,0.810944242401402)
--(axis cs:1223294052,0.700798977309044)
--(axis cs:1225886052,0.800152475091354)
--(axis cs:1228478052,0.659933138914574)
--(axis cs:1231070052,0.696852197821566)
--(axis cs:1233662052,0.610430044755789)
--(axis cs:1236254052,0.531364306382049)
--(axis cs:1238846052,0.634636383489845)
--(axis cs:1241438052,0.778832380309083)
--(axis cs:1244030052,0.90464473694688)
--(axis cs:1246622052,0.937398776746756)
--(axis cs:1249214052,0.931870913309428)
--(axis cs:1251806052,0.893938142968015)
--(axis cs:1254398052,0.918515751463081)
--(axis cs:1256990052,0.925476547268011)
--(axis cs:1259582052,0.9325772633384)
--(axis cs:1262174052,0.912869170118936)
--(axis cs:1264766052,0.923076923076923)
--(axis cs:1267358052,0.86675981201575)
--(axis cs:1269950052,0.911504793664027)
--(axis cs:1272542052,0.9687655263958)
--(axis cs:1275134052,0.94254113996045)
--(axis cs:1277726052,0.948299736991292)
--(axis cs:1280318052,0.922395836389347)
--(axis cs:1282910052,0.949758241473724)
--(axis cs:1285502052,0.940218219499558)
--(axis cs:1288094052,0.940756816084213)
--(axis cs:1290686052,0.958310890052756)
--(axis cs:1293278052,0.951401572642537)
--(axis cs:1295870052,0.951357981213531)
--(axis cs:1298462052,0.934336793981418)
--(axis cs:1301054052,0.775709612798906)
--(axis cs:1303646052,0.767333847949204)
--(axis cs:1306238052,0.697317913837752)
--(axis cs:1308830052,0.79235093948809)
--(axis cs:1311422052,0.548107711893831)
--(axis cs:1314014052,0.291471535982814)
--(axis cs:1316606052,0.188133900888118)
--(axis cs:1319198052,0.707532732528482)
--(axis cs:1321790052,0.959766247263372)
--(axis cs:1324382052,0.941485548898416)
--(axis cs:1326974052,0.941891051700225)
--(axis cs:1329566052,0.856995763709108)
--(axis cs:1332158052,0.761409467204415)
--(axis cs:1334750052,0.66001233667919)
--(axis cs:1337342052,0.661669445869677)
--(axis cs:1339934052,0.764596609990216)
--(axis cs:1342526052,0.80294444531409)
--(axis cs:1345118052,0.844598881706785)
--(axis cs:1347710052,0.973438427900448)
--(axis cs:1350302052,0.977941001404729)
--(axis cs:1352894052,0.963109093379223)
--(axis cs:1355486052,0.950277098362178)
--(axis cs:1358078052,0.857355229040622)
--(axis cs:1360670052,0.952531029921015)
--(axis cs:1363262052,0.99028550450425)
--(axis cs:1365854052,0.967483892104401)
--(axis cs:1368446052,0.939544135389833)
--(axis cs:1371038052,0.790356972631262)
--(axis cs:1373630052,0.774242242721936)
--(axis cs:1376222052,0.769592163822338)
--(axis cs:1378814052,0.737046061709186)
--(axis cs:1381406052,0.742713400536391)
--(axis cs:1383998052,0.613763236038426)
--(axis cs:1386590052,0.637117665101051)
--(axis cs:1389182052,0.604918548521879)
--(axis cs:1391774052,0.679762715160945)
--(axis cs:1394366052,0.959364488953571)
--(axis cs:1396958052,0.972463687177968)
--(axis cs:1399550052,0.980464894918106)
--(axis cs:1402142052,0.98526530272891)
--(axis cs:1404734052,0.919591945830364)
--(axis cs:1407326052,0.979554865424431)
--(axis cs:1409918052,0.953867339912784)
--(axis cs:1412510052,0.733872945793476)
--(axis cs:1415102052,0.980429533612911)
--(axis cs:1417694052,0.932814539127072)
--(axis cs:1420286052,0.940137133748236)
--(axis cs:1422878052,0.762340172465061)
--(axis cs:1425470052,0.897743553008596)
--(axis cs:1428062052,0.936325222206032)
--(axis cs:1430654052,0.015625)
--(axis cs:1433246052,0.0337874659400545)
--(axis cs:1435838052,0.119200924550107)
--(axis cs:1438430052,0.281236280621652)
--(axis cs:1441022052,0.57028739326049)
--(axis cs:1443614052,0.390109533994426)
--(axis cs:1446206052,0.211424332344214)
--(axis cs:1448798052,0.0772824605801051)
--(axis cs:1451390052,0.456250702010558)
--(axis cs:1453982052,0.97248551869405)
--(axis cs:1456574052,0.965931599102073)
--(axis cs:1459166052,0.416666666666667)
--(axis cs:1461758052,0.057912380071668)
--(axis cs:1464350052,0.161517667503379)
--(axis cs:1466942052,0.184637134778511)
--(axis cs:1469534052,0.510822510822511)
--(axis cs:1472126052,0.089438447000032)
--(axis cs:1474718052,0.105756771765287)
--(axis cs:1477310052,0.0585424985738734)
--(axis cs:1479902052,0.600127145581691)
--(axis cs:1482494052,0.88961038961039)
--(axis cs:1485086052,0.88961038961039)
--(axis cs:1487678052,1)
--(axis cs:1490270052,0.907352062163778)
--(axis cs:1492862052,0.907352062163778)
--(axis cs:1495454052,0.796989422294548)
--(axis cs:1498046052,0.4921875)
--(axis cs:1500638052,0.341203351104341)
--(axis cs:1503230052,0.0049645390070922)
--(axis cs:1505822052,0.154779969650986)
--(axis cs:1508414052,0.0767847971237802)
--(axis cs:1511006052,0.099269588313413)
--(axis cs:1513598052,0.600454397922752)
--(axis cs:1516190052,0.845899470899471)
--(axis cs:1518782052,0.805246589716684)
--(axis cs:1521374052,0.290512669416618)
--(axis cs:1523966052,0.578947368421053)
--(axis cs:1526558052,0.578268419746961)
--(axis cs:1529150052,0.556608520630661)
--(axis cs:1531742052,0.532785318294781)
--(axis cs:1534334052,0.0224749526130517)
--(axis cs:1536926052,0.407774110744408)
--(axis cs:1539518052,0.402606806661839)
--(axis cs:1542110052,0.611190408221524)
--(axis cs:1544702052,0.0777533670837711)
--(axis cs:1544702052,1)
--(axis cs:1544702052,1)
--(axis cs:1542110052,1)
--(axis cs:1539518052,1)
--(axis cs:1536926052,1)
--(axis cs:1534334052,1)
--(axis cs:1531742052,1)
--(axis cs:1529150052,1)
--(axis cs:1526558052,1)
--(axis cs:1523966052,1)
--(axis cs:1521374052,1)
--(axis cs:1518782052,1)
--(axis cs:1516190052,1)
--(axis cs:1513598052,1)
--(axis cs:1511006052,1)
--(axis cs:1508414052,1)
--(axis cs:1505822052,1)
--(axis cs:1503230052,1)
--(axis cs:1500638052,1)
--(axis cs:1498046052,1)
--(axis cs:1495454052,1)
--(axis cs:1492862052,1)
--(axis cs:1490270052,1)
--(axis cs:1487678052,1)
--(axis cs:1485086052,1)
--(axis cs:1482494052,1)
--(axis cs:1479902052,1)
--(axis cs:1477310052,1)
--(axis cs:1474718052,1)
--(axis cs:1472126052,1)
--(axis cs:1469534052,1)
--(axis cs:1466942052,1)
--(axis cs:1464350052,1)
--(axis cs:1461758052,1)
--(axis cs:1459166052,1)
--(axis cs:1456574052,1)
--(axis cs:1453982052,1)
--(axis cs:1451390052,1)
--(axis cs:1448798052,1)
--(axis cs:1446206052,1)
--(axis cs:1443614052,1)
--(axis cs:1441022052,1)
--(axis cs:1438430052,1)
--(axis cs:1435838052,1)
--(axis cs:1433246052,1)
--(axis cs:1430654052,1)
--(axis cs:1428062052,1)
--(axis cs:1425470052,1)
--(axis cs:1422878052,1)
--(axis cs:1420286052,1)
--(axis cs:1417694052,1)
--(axis cs:1415102052,1)
--(axis cs:1412510052,1)
--(axis cs:1409918052,1)
--(axis cs:1407326052,1)
--(axis cs:1404734052,1)
--(axis cs:1402142052,1)
--(axis cs:1399550052,1)
--(axis cs:1396958052,1)
--(axis cs:1394366052,1)
--(axis cs:1391774052,1)
--(axis cs:1389182052,1)
--(axis cs:1386590052,1)
--(axis cs:1383998052,1)
--(axis cs:1381406052,1)
--(axis cs:1378814052,1)
--(axis cs:1376222052,1)
--(axis cs:1373630052,1)
--(axis cs:1371038052,1)
--(axis cs:1368446052,1)
--(axis cs:1365854052,1)
--(axis cs:1363262052,1)
--(axis cs:1360670052,1)
--(axis cs:1358078052,1)
--(axis cs:1355486052,1)
--(axis cs:1352894052,1)
--(axis cs:1350302052,1)
--(axis cs:1347710052,1)
--(axis cs:1345118052,1)
--(axis cs:1342526052,1)
--(axis cs:1339934052,1)
--(axis cs:1337342052,1)
--(axis cs:1334750052,1)
--(axis cs:1332158052,1)
--(axis cs:1329566052,1)
--(axis cs:1326974052,1)
--(axis cs:1324382052,1)
--(axis cs:1321790052,1)
--(axis cs:1319198052,1)
--(axis cs:1316606052,1)
--(axis cs:1314014052,1)
--(axis cs:1311422052,1)
--(axis cs:1308830052,1)
--(axis cs:1306238052,1)
--(axis cs:1303646052,1)
--(axis cs:1301054052,1)
--(axis cs:1298462052,1)
--(axis cs:1295870052,1)
--(axis cs:1293278052,1)
--(axis cs:1290686052,1)
--(axis cs:1288094052,1)
--(axis cs:1285502052,1)
--(axis cs:1282910052,1)
--(axis cs:1280318052,1)
--(axis cs:1277726052,1)
--(axis cs:1275134052,1)
--(axis cs:1272542052,1)
--(axis cs:1269950052,1)
--(axis cs:1267358052,1)
--(axis cs:1264766052,1)
--(axis cs:1262174052,1)
--(axis cs:1259582052,1)
--(axis cs:1256990052,1)
--(axis cs:1254398052,1)
--(axis cs:1251806052,1)
--(axis cs:1249214052,1)
--(axis cs:1246622052,1)
--(axis cs:1244030052,1)
--(axis cs:1241438052,1)
--(axis cs:1238846052,1)
--(axis cs:1236254052,1)
--(axis cs:1233662052,1)
--(axis cs:1231070052,1)
--(axis cs:1228478052,1)
--(axis cs:1225886052,1)
--(axis cs:1223294052,1)
--(axis cs:1220702052,1)
--(axis cs:1218110052,1)
--(axis cs:1215518052,1)
--(axis cs:1212926052,1)
--(axis cs:1210334052,1)
--(axis cs:1207742052,1)
--(axis cs:1205150052,1)
--(axis cs:1202558052,1)
--(axis cs:1199966052,1)
--(axis cs:1197374052,1)
--(axis cs:1194782052,1)
--(axis cs:1192190052,1)
--(axis cs:1189598052,1)
--(axis cs:1187006052,1)
--(axis cs:1184414052,1)
--(axis cs:1181822052,1)
--(axis cs:1179230052,1)
--(axis cs:1176638052,1)
--(axis cs:1174046052,1)
--(axis cs:1171454052,1)
--(axis cs:1168862052,1)
--(axis cs:1166270052,1)
--(axis cs:1163678052,1)
--(axis cs:1161086052,1)
--(axis cs:1158494052,1)
--(axis cs:1155902052,1)
--(axis cs:1153310052,1)
--(axis cs:1150718052,1)
--(axis cs:1148126052,1)
--(axis cs:1145534052,1)
--(axis cs:1142942052,1)
--(axis cs:1140350052,1)
--(axis cs:1137758052,1)
--(axis cs:1135166052,1)
--(axis cs:1132574052,1)
--(axis cs:1129982052,1)
--(axis cs:1127390052,1)
--(axis cs:1124798052,1)
--(axis cs:1122206052,1)
--(axis cs:1119614052,1)
--(axis cs:1117022052,1)
--(axis cs:1114430052,1)
--cycle;

\addplot [semithick, customG, forget plot]
table [row sep=\\]{%
1114430052	1 \\
1117022052	1 \\
1119614052	1 \\
1122206052	1 \\
1124798052	1 \\
1127390052	1 \\
1129982052	0.987460740646978 \\
1132574052	0.989571346774956 \\
1135166052	0.987443158329888 \\
1137758052	0.984862725251685 \\
1140350052	0.98100191911627 \\
1142942052	0.957472745035317 \\
1145534052	0.828566259313476 \\
1148126052	0.939229881975391 \\
1150718052	0.944584628563916 \\
1153310052	0.977881658163164 \\
1155902052	0.978935688364605 \\
1158494052	0.950691750078793 \\
1161086052	0.953401442889653 \\
1163678052	0.931600158235672 \\
1166270052	0.973672576489778 \\
1168862052	0.909460454298121 \\
1171454052	0.895260094951248 \\
1174046052	0.721288356117644 \\
1176638052	0.80718965428762 \\
1179230052	0.882435725994306 \\
1181822052	0.918255427745773 \\
1184414052	0.986959212857234 \\
1187006052	0.974266890909321 \\
1189598052	0.965690390910181 \\
1192190052	0.96890691934523 \\
1194782052	0.884924122954422 \\
1197374052	0.864401844956251 \\
1199966052	0.905138437649898 \\
1202558052	0.973714633825535 \\
1205150052	0.962978214081785 \\
1207742052	0.950044534684378 \\
1210334052	0.90219102892878 \\
1212926052	0.560758430805882 \\
1215518052	0.590167971154692 \\
1218110052	0.619874325304117 \\
1220702052	0.810944242401402 \\
1223294052	0.700798977309044 \\
1225886052	0.800152475091354 \\
1228478052	0.659933138914574 \\
1231070052	0.696852197821566 \\
1233662052	0.610430044755789 \\
1236254052	0.531364306382049 \\
1238846052	0.634636383489845 \\
1241438052	0.778832380309083 \\
1244030052	0.90464473694688 \\
1246622052	0.937398776746756 \\
1249214052	0.931870913309428 \\
1251806052	0.893938142968015 \\
1254398052	0.918515751463081 \\
1256990052	0.925476547268011 \\
1259582052	0.9325772633384 \\
1262174052	0.912869170118936 \\
1264766052	0.923076923076923 \\
1267358052	0.86675981201575 \\
1269950052	0.911504793664027 \\
1272542052	0.9687655263958 \\
1275134052	0.94254113996045 \\
1277726052	0.948299736991292 \\
1280318052	0.922395836389347 \\
1282910052	0.949758241473724 \\
1285502052	0.940218219499558 \\
1288094052	0.940756816084213 \\
1290686052	0.958310890052756 \\
1293278052	0.951401572642537 \\
1295870052	0.951357981213531 \\
1298462052	0.934336793981418 \\
1301054052	0.775709612798906 \\
1303646052	0.767333847949204 \\
1306238052	0.697317913837752 \\
1308830052	0.79235093948809 \\
1311422052	0.548107711893831 \\
1314014052	0.291471535982814 \\
1316606052	0.188133900888118 \\
1319198052	0.707532732528482 \\
1321790052	0.959766247263372 \\
1324382052	0.941485548898416 \\
1326974052	0.941891051700225 \\
1329566052	0.856995763709108 \\
1332158052	0.761409467204415 \\
1334750052	0.66001233667919 \\
1337342052	0.661669445869677 \\
1339934052	0.764596609990216 \\
1342526052	0.80294444531409 \\
1345118052	0.844598881706785 \\
1347710052	0.973438427900448 \\
1350302052	0.977941001404729 \\
1352894052	0.963109093379223 \\
1355486052	0.950277098362178 \\
1358078052	0.857355229040622 \\
1360670052	0.952531029921015 \\
1363262052	0.99028550450425 \\
1365854052	0.967483892104401 \\
1368446052	0.939544135389833 \\
1371038052	0.790356972631262 \\
1373630052	0.774242242721936 \\
1376222052	0.769592163822338 \\
1378814052	0.737046061709186 \\
1381406052	0.742713400536391 \\
1383998052	0.613763236038426 \\
1386590052	0.637117665101051 \\
1389182052	0.604918548521879 \\
1391774052	0.679762715160945 \\
1394366052	0.959364488953571 \\
1396958052	0.972463687177968 \\
1399550052	0.980464894918106 \\
1402142052	0.98526530272891 \\
1404734052	0.919591945830364 \\
1407326052	0.979554865424431 \\
1409918052	0.953867339912784 \\
1412510052	0.733872945793476 \\
1415102052	0.980429533612911 \\
1417694052	0.932814539127072 \\
1420286052	0.940137133748236 \\
1422878052	0.762340172465061 \\
1425470052	0.897743553008596 \\
1428062052	0.936325222206032 \\
1430654052	0.015625 \\
1433246052	0.0337874659400545 \\
1435838052	0.119200924550107 \\
1438430052	0.281236280621652 \\
1441022052	0.57028739326049 \\
1443614052	0.390109533994426 \\
1446206052	0.211424332344214 \\
1448798052	0.0772824605801051 \\
1451390052	0.456250702010558 \\
1453982052	0.97248551869405 \\
1456574052	0.965931599102073 \\
1459166052	0.416666666666667 \\
1461758052	0.057912380071668 \\
1464350052	0.161517667503379 \\
1466942052	0.184637134778511 \\
1469534052	0.510822510822511 \\
1472126052	0.089438447000032 \\
1474718052	0.105756771765287 \\
1477310052	0.0585424985738734 \\
1479902052	0.600127145581691 \\
1482494052	0.88961038961039 \\
1485086052	0.88961038961039 \\
1487678052	1 \\
1490270052	0.907352062163778 \\
1492862052	0.907352062163778 \\
1495454052	0.796989422294548 \\
1498046052	0.4921875 \\
1500638052	0.341203351104341 \\
1503230052	0.0049645390070922 \\
1505822052	0.154779969650986 \\
1508414052	0.0767847971237802 \\
1511006052	0.099269588313413 \\
1513598052	0.600454397922752 \\
1516190052	0.845899470899471 \\
1518782052	0.805246589716684 \\
1521374052	0.290512669416618 \\
1523966052	0.578947368421053 \\
1526558052	0.578268419746961 \\
1529150052	0.556608520630661 \\
1531742052	0.532785318294781 \\
1534334052	0.0224749526130517 \\
1536926052	0.407774110744408 \\
1539518052	0.402606806661839 \\
1542110052	0.611190408221524 \\
1544702052	0.0777533670837711 \\
};
\addplot [semithick, customY, forget plot]
table [row sep=\\]{%
1114430052	1 \\
1117022052	1 \\
1119614052	1 \\
1122206052	1 \\
1124798052	1 \\
1127390052	1 \\
1129982052	1 \\
1132574052	1 \\
1135166052	1 \\
1137758052	1 \\
1140350052	1 \\
1142942052	1 \\
1145534052	1 \\
1148126052	1 \\
1150718052	1 \\
1153310052	1 \\
1155902052	1 \\
1158494052	1 \\
1161086052	1 \\
1163678052	1 \\
1166270052	1 \\
1168862052	1 \\
1171454052	1 \\
1174046052	1 \\
1176638052	1 \\
1179230052	1 \\
1181822052	1 \\
1184414052	1 \\
1187006052	1 \\
1189598052	1 \\
1192190052	1 \\
1194782052	1 \\
1197374052	1 \\
1199966052	1 \\
1202558052	1 \\
1205150052	1 \\
1207742052	1 \\
1210334052	1 \\
1212926052	1 \\
1215518052	1 \\
1218110052	1 \\
1220702052	1 \\
1223294052	1 \\
1225886052	1 \\
1228478052	1 \\
1231070052	1 \\
1233662052	1 \\
1236254052	1 \\
1238846052	1 \\
1241438052	1 \\
1244030052	1 \\
1246622052	1 \\
1249214052	1 \\
1251806052	1 \\
1254398052	1 \\
1256990052	1 \\
1259582052	1 \\
1262174052	1 \\
1264766052	1 \\
1267358052	1 \\
1269950052	1 \\
1272542052	1 \\
1275134052	1 \\
1277726052	1 \\
1280318052	1 \\
1282910052	1 \\
1285502052	1 \\
1288094052	1 \\
1290686052	1 \\
1293278052	1 \\
1295870052	1 \\
1298462052	1 \\
1301054052	1 \\
1303646052	1 \\
1306238052	1 \\
1308830052	1 \\
1311422052	1 \\
1314014052	1 \\
1316606052	1 \\
1319198052	1 \\
1321790052	1 \\
1324382052	1 \\
1326974052	1 \\
1329566052	1 \\
1332158052	1 \\
1334750052	1 \\
1337342052	1 \\
1339934052	1 \\
1342526052	1 \\
1345118052	1 \\
1347710052	1 \\
1350302052	1 \\
1352894052	1 \\
1355486052	1 \\
1358078052	1 \\
1360670052	1 \\
1363262052	1 \\
1365854052	1 \\
1368446052	1 \\
1371038052	1 \\
1373630052	1 \\
1376222052	1 \\
1378814052	1 \\
1381406052	1 \\
1383998052	1 \\
1386590052	1 \\
1389182052	1 \\
1391774052	1 \\
1394366052	1 \\
1396958052	1 \\
1399550052	1 \\
1402142052	1 \\
1404734052	1 \\
1407326052	1 \\
1409918052	1 \\
1412510052	1 \\
1415102052	1 \\
1417694052	1 \\
1420286052	1 \\
1422878052	1 \\
1425470052	1 \\
1428062052	1 \\
1430654052	1 \\
1433246052	1 \\
1435838052	1 \\
1438430052	1 \\
1441022052	1 \\
1443614052	1 \\
1446206052	1 \\
1448798052	1 \\
1451390052	1 \\
1453982052	1 \\
1456574052	1 \\
1459166052	1 \\
1461758052	1 \\
1464350052	1 \\
1466942052	1 \\
1469534052	1 \\
1472126052	1 \\
1474718052	1 \\
1477310052	1 \\
1479902052	1 \\
1482494052	1 \\
1485086052	1 \\
1487678052	1 \\
1490270052	1 \\
1492862052	1 \\
1495454052	1 \\
1498046052	1 \\
1500638052	1 \\
1503230052	1 \\
1505822052	1 \\
1508414052	1 \\
1511006052	1 \\
1513598052	1 \\
1516190052	1 \\
1518782052	1 \\
1521374052	1 \\
1523966052	1 \\
1526558052	1 \\
1529150052	1 \\
1531742052	1 \\
1534334052	1 \\
1536926052	1 \\
1539518052	1 \\
1542110052	1 \\
1544702052	1 \\
};
\end{axis}

==> igraph_time_series_degree_centralisation.tex <==
\begin{axis}[
at={(0,3*\myydistance)},
width=\mywidth,
height=\myheight,
%xlabel={Time},
yticklabel style={font=\sansmath\sffamily},
ylabel style={align=center, yshift=3mm},
ylabel={relative degree\\centralisation},
xmin=1305815836, xmax=1544279836,
ymin=0, ymax=.7,
tick align=outside,
tick pos=left,
ylabel style={align=center, yshift=-5mm},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis y line*=left,
axis x line*=bottom,
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1357041600, 1388534400, 1420113600, 1451606400, 1483272000, 1514764800},
xticklabels = {2006, 2008, 2010, 2012, 2013, 2014, 2015, 2016, 2017, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
%ytick = {1000, 4000, 7000},
%yticklabels = {1000, 4000, 7000},
%title={\textbf{open source project}}
grid style={dotted,black!30},
grid
]
\addlegendimage{no markers, customG}
\addplot [thick, customG]
table [row sep=\\]{%
1160663836	1 \\
1163255836	1 \\
1165847836	1 \\
1168439836	1 \\
1171031836	1 \\
1173623836	1 \\
1176215836	1 \\
1178807836	1 \\
1181399836	1 \\
1183991836	1 \\
1186583836	1 \\
1189175836	1 \\
1191767836	1 \\
1194359836	1 \\
1196951836	1 \\
1199543836	1 \\
1202135836	1 \\
1204727836	1 \\
1207319836	1 \\
1209911836	1 \\
1212503836	1 \\
1215095836	1 \\
1217687836	1 \\
1220279836	1 \\
1222871836	1 \\
1225463836	1 \\
1228055836	1 \\
1230647836	1 \\
1233239836	1 \\
1235831836	1 \\
1238423836	1 \\
1241015836	1 \\
1243607836	1 \\
1246199836	1 \\
1248791836	1 \\
1251383836	1 \\
1253975836	1 \\
1256567836	1 \\
1259159836	1 \\
1261751836	1 \\
1264343836	1 \\
1266935836	1 \\
1269527836	1 \\
1272119836	1 \\
1274711836	1 \\
1277303836	1 \\
1279895836	1 \\
1282487836	1 \\
1285079836	1 \\
1287671836	1 \\
1290263836	1 \\
1292855836	1 \\
1295447836	1 \\
1298039836	1 \\
1300631836	1 \\
1303223836	1 \\
1305815836	0.666666666666667 \\
1308407836	0 \\
1310999836	0.166666666666667 \\
1313591836	0.166666666666667 \\
1316183836	0.166666666666667 \\
1318775836	0.166666666666667 \\
1321367836	0 \\
1323959836	0 \\
1326551836	0 \\
1329143836	0.222222222222222 \\
1331735836	0.222222222222222 \\
1334327836	0.222222222222222 \\
1336919836	0.222222222222222 \\
1339511836	0.222222222222222 \\
1342103836	0.222222222222222 \\
1344695836	0.476190476190476 \\
1347287836	0.476190476190476 \\
1349879836	0.476190476190476 \\
1352471836	0.333333333333333 \\
1355063836	0.4 \\
1357655836	0.4 \\
1360247836	0.4 \\
1362839836	0.4 \\
1365431836	0.4 \\
1368023836	0.238095238095238 \\
1370615836	0.333333333333333 \\
1373207836	0.333333333333333 \\
1375799836	0.333333333333333 \\
1378391836	0.333333333333333 \\
1380983836	0.2 \\
1383575836	0.2 \\
1386167836	0.388888888888889 \\
1388759836	0.333333333333333 \\
1391351836	0.333333333333333 \\
1393943836	0.4 \\
1396535836	0.452380952380952 \\
1399127836	0.438775510204082 \\
1401719836	0.483333333333333 \\
1404311836	0.517857142857143 \\
1406903836	0.517857142857143 \\
1409495836	0.517857142857143 \\
1412087836	0.517857142857143 \\
1414679836	0.517857142857143 \\
1417271836	0.581196581196581 \\
1419863836	0.487179487179487 \\
1422455836	0.488888888888889 \\
1425047836	0.520833333333333 \\
1427639836	0.467532467532468 \\
1430231836	0.466666666666667 \\
1432823836	0.454545454545455 \\
1435415836	0.454545454545455 \\
1438007836	0.454545454545455 \\
1440599836	0.454545454545455 \\
1443191836	0.511904761904762 \\
1445783836	0.410714285714286 \\
1448375836	0.442307692307692 \\
1450967836	0.35 \\
1453559836	0.333333333333333 \\
1456151836	0.333333333333333 \\
1458743836	0.333333333333333 \\
1461335836	0.296296296296296 \\
1463927836	0.285714285714286 \\
1466519836	0.285714285714286 \\
1469111836	0.25 \\
1471703836	0.225 \\
1474295836	0.225 \\
1476887836	0.133333333333333 \\
1479479836	0.133333333333333 \\
1482071836	0.142857142857143 \\
1484663836	0.142857142857143 \\
1487255836	0.142857142857143 \\
1489847836	0.133333333333333 \\
1492439836	0.133333333333333 \\
1495031836	0.133333333333333 \\
1497623836	0.133333333333333 \\
1500215836	0.215686274509804 \\
1502807836	0.422222222222222 \\
1505399836	0.366666666666667 \\
1507991836	0.366666666666667 \\
1510583836	0.424242424242424 \\
1513175836	0.306122448979592 \\
1515767836	0.306122448979592 \\
1518359836	0.306122448979592 \\
1520951836	0.366666666666667 \\
1523543836	0.366666666666667 \\
1526135836	0.442307692307692 \\
1528727836	0.404761904761905 \\
1531319836	0.346153846153846 \\
1533911836	0.324675324675325 \\
1536503836	0.297619047619048 \\
1539095836	0.351648351648352 \\
1541687836	0.333333333333333 \\
1544279836	0.266666666666667 \\
};
\end{axis}

==> igraph_time_series_mean_outdegree.tex <==
\begin{axis}[
at={(0,2*\myydistance)},
width=\mywidth,
height=\myheight,
%xlabel={Time},
yticklabel style={font=\sansmath\sffamily},
ylabel style={align=center, yshift=3mm},
ylabel={mean\\outdegree},
xmin=1305815836, xmax=1544279836,
%ymin=0, ymax=8000,
tick align=outside,
tick pos=left,
ylabel style={align=center, yshift=-5mm},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis y line*=left,
axis x line*=bottom,
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1357041600, 1388534400, 1420113600, 1451606400, 1483272000, 1514764800},
xticklabels = \empty,%{2006, 2008, 2010, 2012, 2014, 2016, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
%ytick = {1000, 4000, 7000},
%yticklabels = {1000, 4000, 7000},
%title={\textbf{open source project}}
grid style={dotted,black!30},
grid
]
\addlegendimage{no markers, customG}
\addplot [thick, customG]
table [row sep=\\]{%
1160663836	1 \\
1163255836	1 \\
1165847836	1 \\
1168439836	1 \\
1171031836	1 \\
1173623836	1 \\
1176215836	1 \\
1178807836	1 \\
1181399836	1 \\
1183991836	1 \\
1186583836	1 \\
1189175836	1 \\
1191767836	1 \\
1194359836	1 \\
1196951836	1 \\
1199543836	1 \\
1202135836	1 \\
1204727836	1 \\
1207319836	1 \\
1209911836	1 \\
1212503836	1 \\
1215095836	1 \\
1217687836	1 \\
1220279836	1 \\
1222871836	1 \\
1225463836	1 \\
1228055836	1 \\
1230647836	1 \\
1233239836	1 \\
1235831836	1 \\
1238423836	1 \\
1241015836	1 \\
1243607836	1 \\
1246199836	1 \\
1248791836	1 \\
1251383836	1 \\
1253975836	1 \\
1256567836	1 \\
1259159836	1 \\
1261751836	1 \\
1264343836	1 \\
1266935836	1 \\
1269527836	1 \\
1272119836	1 \\
1274711836	1 \\
1277303836	1 \\
1279895836	1 \\
1282487836	1 \\
1285079836	1 \\
1287671836	1 \\
1290263836	1 \\
1292855836	1 \\
1295447836	1 \\
1298039836	1 \\
1300631836	1 \\
1303223836	1 \\
1305815836	1 \\
1308407836	1.33333333333333 \\
1310999836	1.5 \\
1313591836	1.5 \\
1316183836	1.5 \\
1318775836	1.5 \\
1321367836	2 \\
1323959836	2 \\
1326551836	2 \\
1329143836	1.8 \\
1331735836	1.8 \\
1334327836	1.8 \\
1336919836	1.8 \\
1339511836	1.8 \\
1342103836	1.8 \\
1344695836	1.4 \\
1347287836	1.4 \\
1349879836	1.4 \\
1352471836	1.5 \\
1355063836	1.25 \\
1357655836	1.25 \\
1360247836	1.25 \\
1362839836	1.25 \\
1365431836	1.25 \\
1368023836	1.4 \\
1370615836	1.5 \\
1373207836	1.5 \\
1375799836	1.5 \\
1378391836	1.5 \\
1380983836	1.25 \\
1383575836	1.25 \\
1386167836	1.2 \\
1388759836	1.6 \\
1391351836	1.6 \\
1393943836	1.85714285714286 \\
1396535836	1.75 \\
1399127836	1.55555555555556 \\
1401719836	1.5 \\
1404311836	1.4 \\
1406903836	1.4 \\
1409495836	1.4 \\
1412087836	1.4 \\
1414679836	1.4 \\
1417271836	1.18181818181818 \\
1419863836	1.18181818181818 \\
1422455836	1.36363636363636 \\
1425047836	1.2 \\
1427639836	1.22222222222222 \\
1430231836	1.28571428571429 \\
1432823836	1.375 \\
1435415836	1.375 \\
1438007836	1.375 \\
1440599836	1.375 \\
1443191836	1.33333333333333 \\
1445783836	1.4 \\
1448375836	1.3 \\
1450967836	1.66666666666667 \\
1453559836	1.6 \\
1456151836	1.6 \\
1458743836	1.6 \\
1461335836	1.8 \\
1463927836	1.75 \\
1466519836	1.75 \\
1469111836	1.66666666666667 \\
1471703836	2.28571428571429 \\
1474295836	2.28571428571429 \\
1476887836	2.5 \\
1479479836	2.5 \\
1482071836	2.33333333333333 \\
1484663836	2.33333333333333 \\
1487255836	2.33333333333333 \\
1489847836	2.5 \\
1492439836	2.5 \\
1495031836	2.5 \\
1497623836	2.5 \\
1500215836	2.125 \\
1502807836	1.28571428571429 \\
1505399836	1.25 \\
1507991836	1.25 \\
1510583836	1.375 \\
1513175836	1.55555555555556 \\
1515767836	1.55555555555556 \\
1518359836	1.55555555555556 \\
1520951836	1.5 \\
1523543836	1.5 \\
1526135836	1.3 \\
1528727836	1.27272727272727 \\
1531319836	1.3 \\
1533911836	1.22222222222222 \\
1536503836	1.33333333333333 \\
1539095836	1.44444444444444 \\
1541687836	1.625 \\
1544279836	1.66666666666667 \\
};
\end{axis}

==> igraph_time_series_number_of_developers.tex <==
\begin{axis}[
at={(0,0)},
width=\mywidth,
height=\myheight,
%xlabel={Time},
yticklabel style={font=\sansmath\sffamily},
ylabel style={align=center, yshift=3mm},
ylabel={\# of\\developers},
xmin=1305815836, xmax=1544279836,
%ymin=0, ymax=8000,
tick align=outside,
tick pos=left,
ylabel style={align=center, yshift=-5mm},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis y line*=left,
axis x line*=bottom,
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1357041600, 1388534400, 1420113600, 1451606400, 1483272000, 1514764800},
xticklabels = \empty,%{2006, 2008, 2010, 2012, 2014, 2016, 2018},
% xticklabel style={rotate=60},
scaled ticks=false,
%ytick = {1000, 4000, 7000},
%yticklabels = {1000, 4000, 7000},
title={\textbf{Open Source project}},
grid style={dotted,black!30},
grid
]
\addlegendimage{no markers, customG}
\addplot [thick, customG]
table [row sep=\\]{%
1160663836	2 \\
1163255836	2 \\
1165847836	2 \\
1168439836	2 \\
1171031836	2 \\
1173623836	2 \\
1176215836	2 \\
1178807836	2 \\
1181399836	2 \\
1183991836	2 \\
1186583836	2 \\
1189175836	2 \\
1191767836	2 \\
1194359836	2 \\
1196951836	2 \\
1199543836	2 \\
1202135836	2 \\
1204727836	2 \\
1207319836	2 \\
1209911836	2 \\
1212503836	2 \\
1215095836	2 \\
1217687836	2 \\
1220279836	2 \\
1222871836	2 \\
1225463836	2 \\
1228055836	2 \\
1230647836	2 \\
1233239836	2 \\
1235831836	2 \\
1238423836	2 \\
1241015836	2 \\
1243607836	2 \\
1246199836	2 \\
1248791836	2 \\
1251383836	2 \\
1253975836	2 \\
1256567836	2 \\
1259159836	2 \\
1261751836	2 \\
1264343836	2 \\
1266935836	2 \\
1269527836	2 \\
1272119836	2 \\
1274711836	2 \\
1277303836	2 \\
1279895836	2 \\
1282487836	2 \\
1285079836	2 \\
1287671836	2 \\
1290263836	2 \\
1292855836	2 \\
1295447836	2 \\
1298039836	2 \\
1300631836	2 \\
1303223836	2 \\
1305815836	3 \\
1308407836	3 \\
1310999836	4 \\
1313591836	4 \\
1316183836	4 \\
1318775836	4 \\
1321367836	4 \\
1323959836	4 \\
1326551836	4 \\
1329143836	5 \\
1331735836	5 \\
1334327836	5 \\
1336919836	5 \\
1339511836	5 \\
1342103836	5 \\
1344695836	5 \\
1347287836	5 \\
1349879836	5 \\
1352471836	4 \\
1355063836	4 \\
1357655836	4 \\
1360247836	4 \\
1362839836	4 \\
1365431836	4 \\
1368023836	5 \\
1370615836	4 \\
1373207836	4 \\
1375799836	4 \\
1378391836	4 \\
1380983836	4 \\
1383575836	4 \\
1386167836	5 \\
1388759836	5 \\
1391351836	5 \\
1393943836	7 \\
1396535836	8 \\
1399127836	9 \\
1401719836	10 \\
1404311836	10 \\
1406903836	10 \\
1409495836	10 \\
1412087836	10 \\
1414679836	10 \\
1417271836	11 \\
1419863836	11 \\
1422455836	11 \\
1425047836	10 \\
1427639836	9 \\
1430231836	7 \\
1432823836	8 \\
1435415836	8 \\
1438007836	8 \\
1440599836	8 \\
1443191836	9 \\
1445783836	10 \\
1448375836	10 \\
1450967836	6 \\
1453559836	5 \\
1456151836	5 \\
1458743836	5 \\
1461335836	5 \\
1463927836	4 \\
1466519836	4 \\
1469111836	6 \\
1471703836	7 \\
1474295836	7 \\
1476887836	6 \\
1479479836	6 \\
1482071836	6 \\
1484663836	6 \\
1487255836	6 \\
1489847836	6 \\
1492439836	6 \\
1495031836	6 \\
1497623836	6 \\
1500215836	8 \\
1502807836	7 \\
1505399836	8 \\
1507991836	8 \\
1510583836	8 \\
1513175836	9 \\
1515767836	9 \\
1518359836	9 \\
1520951836	10 \\
1523543836	10 \\
1526135836	10 \\
1528727836	11 \\
1531319836	10 \\
1533911836	9 \\
1536503836	9 \\
1539095836	9 \\
1541687836	8 \\
1544279836	9 \\
};
\end{axis}

==> igraph_time_series_unique_relations_directed.tex <==
\begin{axis}[
at={(0,\myydistance)},
width=\mywidth,
height=\myheight,
%xlabel={Time},
yticklabel style={font=\sansmath\sffamily},
ylabel style={align=center, yshift=3mm},
ylabel={\# unique\\directed edges},
xmin=1305815836, xmax=1544279836,
%ymin=0, ymax=8000,
tick align=outside,
tick pos=left,
ylabel style={align=center, yshift=-5mm},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis y line*=left,
axis x line*=bottom,
xtick = {1136073600, 1199145600, 1262304000, 1325376000, 1357041600, 1388534400, 1420113600, 1451606400, 1483272000, 1514764800},
xticklabels = \empty,%{2006, 2008, 2010, 2012, 2014, 2016, 2018},
xticklabel style={rotate=60},
scaled ticks=false,
%ytick = {1000, 4000, 7000},
%yticklabels = {1000, 4000, 7000},
%title={\textbf{open source project}}
grid style={dotted,black!30},
grid
]
\addlegendimage{no markers, customG}
\addplot [thick, customG]
table [row sep=\\]{%
1160663836	2 \\
1163255836	2 \\
1165847836	2 \\
1168439836	2 \\
1171031836	2 \\
1173623836	2 \\
1176215836	2 \\
1178807836	2 \\
1181399836	2 \\
1183991836	2 \\
1186583836	2 \\
1189175836	2 \\
1191767836	2 \\
1194359836	2 \\
1196951836	2 \\
1199543836	2 \\
1202135836	2 \\
1204727836	2 \\
1207319836	2 \\
1209911836	2 \\
1212503836	2 \\
1215095836	2 \\
1217687836	2 \\
1220279836	2 \\
1222871836	2 \\
1225463836	2 \\
1228055836	2 \\
1230647836	2 \\
1233239836	2 \\
1235831836	2 \\
1238423836	2 \\
1241015836	2 \\
1243607836	2 \\
1246199836	2 \\
1248791836	2 \\
1251383836	2 \\
1253975836	2 \\
1256567836	2 \\
1259159836	2 \\
1261751836	2 \\
1264343836	2 \\
1266935836	2 \\
1269527836	2 \\
1272119836	2 \\
1274711836	2 \\
1277303836	2 \\
1279895836	2 \\
1282487836	2 \\
1285079836	2 \\
1287671836	2 \\
1290263836	2 \\
1292855836	2 \\
1295447836	2 \\
1298039836	2 \\
1300631836	2 \\
1303223836	2 \\
1305815836	3 \\
1308407836	4 \\
1310999836	6 \\
1313591836	6 \\
1316183836	6 \\
1318775836	6 \\
1321367836	8 \\
1323959836	8 \\
1326551836	8 \\
1329143836	9 \\
1331735836	9 \\
1334327836	9 \\
1336919836	9 \\
1339511836	9 \\
1342103836	9 \\
1344695836	7 \\
1347287836	7 \\
1349879836	7 \\
1352471836	6 \\
1355063836	5 \\
1357655836	5 \\
1360247836	5 \\
1362839836	5 \\
1365431836	5 \\
1368023836	7 \\
1370615836	6 \\
1373207836	6 \\
1375799836	6 \\
1378391836	6 \\
1380983836	5 \\
1383575836	5 \\
1386167836	6 \\
1388759836	8 \\
1391351836	8 \\
1393943836	13 \\
1396535836	14 \\
1399127836	14 \\
1401719836	15 \\
1404311836	14 \\
1406903836	14 \\
1409495836	14 \\
1412087836	14 \\
1414679836	14 \\
1417271836	13 \\
1419863836	13 \\
1422455836	15 \\
1425047836	12 \\
1427639836	11 \\
1430231836	9 \\
1432823836	11 \\
1435415836	11 \\
1438007836	11 \\
1440599836	11 \\
1443191836	12 \\
1445783836	14 \\
1448375836	13 \\
1450967836	10 \\
1453559836	8 \\
1456151836	8 \\
1458743836	8 \\
1461335836	9 \\
1463927836	7 \\
1466519836	7 \\
1469111836	10 \\
1471703836	16 \\
1474295836	16 \\
1476887836	15 \\
1479479836	15 \\
1482071836	14 \\
1484663836	14 \\
1487255836	14 \\
1489847836	15 \\
1492439836	15 \\
1495031836	15 \\
1497623836	15 \\
1500215836	17 \\
1502807836	9 \\
1505399836	10 \\
1507991836	10 \\
1510583836	11 \\
1513175836	14 \\
1515767836	14 \\
1518359836	14 \\
1520951836	15 \\
1523543836	15 \\
1526135836	13 \\
1528727836	14 \\
1531319836	13 \\
1533911836	11 \\
1536503836	12 \\
1539095836	13 \\
1541687836	13 \\
1544279836	15 \\
};
\end{axis}

==> scalability.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}\sffamily%\footnotesize
    \begin{axis}[
    	height=8cm,
    	width=11.5cm,
    	xmode=log,
    	ymode=log,
    	xmin=0.8, xmax=40,
    	xtick={1,2,4,8,16,32},
    	xticklabels={1,2,4,8,16,32},
    	ytick={59.427777777777784,30,15,5,3.1,1.8571180555555558},
    	yticklabels={59:26,30,15,5,3:06, 1:51},
    	ymin=1.8571180555555558, ymax=65,
    	tick align=outside,
    	tick pos=left,
    	axis x line*=bottom,
    	axis y line*=left,
    	xlabel=number of threads,
    	ylabel=time in minutes,
    ]
    \addplot[thin, black!30, mark=none, dotted]
	    table [row sep=\\]{%
	    	0.1 59.427777777777784 \\
	    	50 59.427777777777784 \\
	    	};
   	\addplot[draw=black!30, mark=none, dotted]
   	table [row sep=\\]{%
   		0.1 5 \\
   		50 5 \\
   	};
	\addplot[draw=black!30, mark=none, dotted]
	table [row sep=\\]{%
		0.1 3.1 \\
		50 3.1 \\
	};
    \addplot[draw=black!30, mark=none]
    	table {
    		1 59.427777777777784
    		2 29.713888888888892
    		3 19.80925925925926
    		4 14.856944444444446
    		5 11.885555555555557
    		6 9.90462962962963
    		7 8.48968253968254
    		8 7.428472222222223
    		9 6.603086419753087
    		10 5.942777777777779
    		11 5.402525252525253
    		12 4.952314814814815
    		13 4.571367521367522
    		14 4.24484126984127
    		15 3.9618518518518524
    		16 3.7142361111111115
    		17 3.4957516339869286
    		18 3.3015432098765434
    		19 3.127777777777778
    		20 2.9713888888888893
    		21 2.8298941798941804
    		22 2.7012626262626265
    		23 2.5838164251207734
    		24 2.4761574074074075
    		25 2.377111111111111
    		26 2.285683760683761
    		27 2.2010288065843624
    		28 2.122420634920635
    		29 2.0492337164750962
    		30 1.9809259259259262
    		31 1.917025089605735
    		32 1.8571180555555558
    	};
    
    \addplot [color=customG, only marks,mark=0,]
    	plot [error bars/.cd, y dir = both, y explicit]
    	table[row sep=crcr, x index=0, y index=1, y error index=2]{
    		1 59.427777777777784 0.1454558606842888 \\
    		2 29.305555555555554 0.05443310539518299 \\
    		3 19.66111111111111 0.03788383804718221 \\
    		4 14.799999999999999 0.03118047822311583 \\
    		5 11.877777777777778 0.02965855070008654 \\
    		6 9.938888888888888 0.00680413817439733 \\
    		7 8.572222222222221 0.018002057495577053 \\
    		8 7.527777777777778 0.013608276348795386 \\
    		9 6.716666666666666 7.691850745534255e-16 \\
    		10 6.088888888888889 0.006804138174397693 \\
    		11 5.577777777777778 0.013608276348795384 \\
    		12 5.172222222222223 0.006804138174397692 \\
    		13 4.833333333333333 0.01178511301977575 \\
    		14 4.561111111111111 0.006804138174397694 \\
    		15 4.333333333333333 0.0 \\
    		16 4.133333333333334 0.0 \\
    		17 3.9499999999999997 0.02041241452319326 \\
    		18 3.7999999999999994 0.01178511301977575 \\
    		19 3.6666666666666665 0.02041241452319326 \\
    		20 3.5777777777777775 0.018002057495577498 \\
    		21 3.505555555555555 0.013608276348795384 \\
    		22 3.4333333333333336 0.011785113019775908 \\
    		23 3.3666666666666667 0.01178511301977575 \\
    		24 3.2944444444444443 0.006804138174397693 \\
    		25 3.238888888888889 0.013608276348795386 \\
    		26 3.2055555555555557 0.006804138174397693 \\
    		27 3.1777777777777776 0.006804138174397693 \\
    		28 3.1555555555555554 0.02453266907313282 \\
    		29 3.1277777777777778 0.018002057495577328 \\
    		30 3.1277777777777778 0.018002057495577328 \\
    		31 3.1055555555555556 0.006804138174397693 \\
    		32 3.1 0.0 \\
    	};
    \end{axis}
    \end{tikzpicture}
    \caption{Time required to analyse the \texttt{git} repository of the software package \texttt{igraph}~\citep{csardi2006} for different numbers of parallel processing threads. Both axes are logarithmic. Bars show the mean and standard deviation of three runs. The grey line shows a perfect linear scaling based on the time required by a single-threaded analysis.\newline
    Note that the time required to mine a repository with \texttt{git2net} is subject to change with future feature additions as well as performance improvements. The shown results are therefore to be interpreted as indicative for scaling not for absolute times.}
    \label{fig:scalability}
\end{figure}
